Spectroscopic survey of Kepler stars. I. HERMES/Mercator observations of A- and F-type stars

The Kepler space mission provided near-continuous and high-precision photometry of about 207,000 stars, which can be used for asteroseismology. However, for successful seismic modelling it is equally important to have accurate stellar physical parameters. Therefore, supplementary ground-based data are needed. We report the results of the analysis of high-resolution spectroscopic data of A- and F-type stars from the Kepler field, which were obtained with the HERMES spectrograph on the Mercator telescope. We determined spectral types, atmospheric parameters and chemical abundances for a sample of 117 stars. Hydrogen Balmer, Fe I, and Fe II lines were used to derive effective temperatures, surface gravities, and microturbulent velocities. We determined chemical abundances and projected rotational velocities using a spectrum synthesis technique. The atmospheric parameters obtained were compared with those from the Kepler Input Catalogue (KIC), confirming that the KIC effective temperatures are underestimated for A stars. Effective temperatures calculated by spectral energy distribution fitting are in good agreement with those determined from the spectral line analysis. The analysed sample comprises stars with approximately solar chemical abundances, as well as chemically peculiar stars of the Am, Ap, and Lambda Boo types. The distribution of the projected rotational velocity, Vsini, is typical for A and F stars and ranges from 8 to about 280 km/s, with a mean of 134 km/s.

==> (inline-0) <==
\begin{tabular}{c|cccc|cc|rccrc}
\toprule
KIC          &\multicolumn{4}{c}{\hrulefill \,KIC \,\hrulefill}
             &\multicolumn{2}{c}{\hrulefill \,Na\,D \& SED\,\hrulefill}
             &\multicolumn{5}{c}{\hrulefill \,Metal \& Balmer lines\,\hrulefill}\\
Number       & \teff      & \logg     & $E(B-V)$   & $\log\epsilon{\rm (Fe)}$   & $E(B-V)$   &  \teff    &  \multicolumn{1}{c}{\teff}   & \logg    &  \turb    &   \multicolumn{1}{c}{\vsini} & $\log\epsilon{\rm (Fe)}$\\
             & [K]        &           & [mag]      &                            & [mag]      &     [K]   & \multicolumn{1}{c}{[K]}      &          & [\kms]    &    \multicolumn{1}{c}{[\kms]}&  \\
\midrule
 1294756  &$  8411 $&$   3.92 $&$   0.08 $&$   7.38 $&$   0.03 $&$    8410 \pm   280 $&$  8300 \pm   200 $&$    3.9 \pm    0.2 $&$    1.5 \pm    0.3 $&$   170 \pm     9 $&$   7.39 \pm   0.10 $\\
 2571868  &$  7929 $&$   3.56 $&$   0.09 $&$   7.29 $&$   0.02 $&$    8120 \pm   260 $&$  8200 \pm   200 $&$    3.6 \pm    0.2 $&$    2.0 \pm    0.4 $&$   210 \pm     7 $&$   7.41 \pm   0.13 $\\
 2694337  &$  7285 $&$   3.99 $&$   0.08 $&$   7.39 $&$   0.06 $&$    7640 \pm   190 $&$  7500 \pm   100 $&$    4.0 \pm    0.1 $&$    3.4 \pm    0.1 $&$    97 \pm     2 $&$   7.61 \pm   0.07 $\\
 3230227  &$  7972 $&$   3.89 $&$   0.07 $&$   7.35 $&$   0.02 $&$    8150 \pm   220 $&$  8200 \pm   100 $&$    3.9 \pm    0.1 $&$    2.9 \pm    0.1 $&$    50 \pm     4 $&$   7.38 \pm   0.08 $\\
 3231985  &$  8763 $&$   3.87 $&$   0.10 $&$   7.37 $&$   0.03 $&$    8800 \pm   340 $&$  9100 \pm   100 $&$    3.6 \pm    0.1 $&$    0.5 \pm    0.1 $&$    22 \pm     1 $&$   7.74 \pm   0.07 $\\
 3347643  &$  6778 $&$   4.07 $&$   0.02 $&$   7.50 $&$   0.01 $&$    8560 \pm   270 $&$  8500 \pm   200 $&$    3.8 \pm    0.2 $&$    2.0 \pm    0.3 $&$   177 \pm     3 $&$   7.42 \pm   0.07 $\\
 3441230  &$  8284 $&$   3.87 $&$   0.11 $&$   7.45 $&$   0.02 $&$    8200 \pm   230 $&$  8300 \pm   100 $&$    3.9 \pm    0.1 $&$    2.7 \pm    0.1 $&$    36 \pm     2 $&$   7.75 \pm   0.12 $\\
 3850810  &$  7302 $&$   3.56 $&$   0.12 $&$   7.42 $&$   0.02 $&$    7200 \pm   160 $&$  7100 \pm   100 $&$    3.6 \pm    0.2 $&$    3.0 \pm    0.2 $&$   103 \pm     4 $&$   7.28 \pm   0.09 $\\
 3851151  &$  8190 $&$   4.10 $&$   0.08 $&$   7.66 $&$   0.02 $&$    8280 \pm   250 $&$  8300 \pm   100 $&$    4.0 \pm    0.2 $&$    3.0 \pm    0.2 $&$   119 \pm     3 $&$   6.98 \pm   0.11 $\\
 3942392  &$  6777 $&$   4.03 $&$   0.06 $&$   7.50 $&$   0.02 $&$    6940 \pm   150 $&$  6800 \pm   100 $&$    4.0 \pm    0.1 $&$    2.9 \pm    0.1 $&$    82 \pm     2 $&$   7.23 \pm   0.10 $\\
 4035667  &$  7959 $&$   3.87 $&$   0.09 $&$   7.36 $&$   0.04 $&$    8050 \pm   220 $&$  8100 \pm   200 $&$    3.8 \pm    0.2 $&$    2.5 \pm    0.3 $&$   191 \pm     5 $&$   7.38 \pm   0.11 $\\
 4044353  &$  8301 $&$   3.56 $&$   0.13 $&$   6.95 $&$   0.03 $&$    8110 \pm   220 $&$  8000 \pm   100 $&$    3.8 \pm    0.2 $&$    2.1 \pm    0.2 $&$   110 \pm     4 $&$   7.38 \pm   0.08 $\\
 4056136  &$  9846 $&$   4.28 $&$   0.09 $&$   7.54 $&$   0.05 $&$   10570 \pm   780 $&$ 10500 \pm   200 $&$    4.0 \pm    0.2 $&$    2.4 \pm    0.4 $&$   227 \pm    11 $&$   7.44 \pm   0.11 $\\
 4077032  &$  6789 $&$   4.05 $&$   0.05 $&$   7.22 $&$   0.06 $&$    7220 \pm   160 $&$  7200 \pm   100 $&$    4.0 \pm    0.1 $&$    2.2 \pm    0.1 $&$    17 \pm     1 $&$   7.57 \pm   0.14 $\\
 4150611  &$  6623 $&$   4.05 $&$   0.02 $&$   5.95 $&$   0.01 $&$    7140 \pm   290 $&$  7400 \pm   100 $&$    3.8 \pm    0.2 $&$    3.0 \pm    0.2 $&$   128 \pm     5 $&$   7.33 \pm   0.10 $\\
 4281581  &$  8142 $&$   3.84 $&$   0.10 $&$   7.37 $&$   0.07 $&$    8580 \pm   290 $&$  8200 \pm   100 $&$    3.9 \pm    0.2 $&$    2.3 \pm    0.2 $&$   105 \pm     4 $&$   7.31 \pm   0.07 $\\
 4572373  &$  9400 $&$   3.72 $&$   0.16 $&$   7.41 $&$   0.04 $&$    8760 \pm   330 $&$  9100 \pm   200 $&$    3.9 \pm    0.2 $&$    2.0 \pm    0.3 $&$   184 \pm     7 $&$   7.45 \pm   0.12 $\\
 4671225  &$  8232 $&$   3.27 $&$   0.19 $&$   7.34 $&$   0.08 $&$    7980 \pm   220 $&$  7800 \pm   200 $&$    4.0 \pm    0.2 $&$    2.7 \pm    0.3 $&$   155 \pm     8 $&$   7.21 \pm   0.09 $\\
 4681323  &$  8660 $&$   3.83 $&$   0.10 $&$   7.34 $&$   0.06 $&$    9150 \pm   410 $&$  9200 \pm   100 $&$    4.0 \pm    0.1 $&$    1.0 \pm    0.1 $&$    99 \pm     5 $&$   7.09 \pm   0.14 $\\
 4768731  &$  7726 $&$   3.80 $&$   0.08 $&$   7.10 $&$   0.03 $&$    7890 \pm   210 $&$  8100 \pm   100 $&$    4.0 \pm    0.1 $&$    0.5 \pm    0.1 $&$    15 \pm     2 $&$   7.81 \pm   0.24 $\\
 4831769  &$  8240 $&$   4.18 $&$   0.07 $&$   7.65 $&$   0.02 $&$    8570 \pm   300 $&$  8900 \pm   100 $&$    3.4 \pm    0.1 $&$    3.0 \pm    0.1 $&$    84 \pm     2 $&$   7.51 \pm   0.09 $\\
 5018590  &$  6832 $&$   4.20 $&$   0.05 $&$   7.38 $&$   0.04 $&$    7320 \pm   170 $&$  6900 \pm   100 $&$    3.9 \pm    0.2 $&$    2.0 \pm    0.2 $&$   102 \pm     2 $&$   7.32 \pm   0.10 $\\
 5113797  &$  8139 $&$   3.83 $&$   0.09 $&$   7.22 $&$   0.06 $&$    8050 \pm   220 $&$  8100 \pm   100 $&$    4.0 \pm    0.2 $&$    2.0 \pm    0.2 $&$   112 \pm     4 $&$   7.15 \pm   0.07 $\\
 5199439  &$  8653 $&$   3.78 $&$   0.12 $&$   7.46 $&$   0.07 $&$    8900 \pm   360 $&$  8800 \pm   100 $&$    3.8 \pm    0.1 $&$    2.8 \pm    0.1 $&$    40 \pm     2 $&$   7.72 \pm   0.09 $\\
 5200084  &$  7465 $&$   3.84 $&$   0.07 $&$   7.72 $&$   0.04 $&$    7760 \pm   200 $&$  7900 \pm   100 $&$    3.7 \pm    0.1 $&$    3.2 \pm    0.1 $&$    27 \pm     2 $&$   7.88 \pm   0.15 $\\
 5294231  &$  9552 $&$   4.08 $&$   0.12 $&$   7.53 $&$   0.01 $&$    9160 \pm   430 $&$  9700 \pm   200 $&$    4.0 \pm    0.2 $&$    0.4 \pm    0.4 $&$   213 \pm     5 $&$   7.13 \pm   0.17 $\\
 5355850  &$  8135 $&$   3.60 $&$   0.11 $&$   7.32 $&$   0.03 $&$    7950 \pm   220 $&$  7800 \pm   100 $&$    3.8 \pm    0.1 $&$    2.7 \pm    0.1 $&$    27 \pm     1 $&$   7.33 \pm   0.12 $\\
 5429163  &$  8072 $&$   4.04 $&$   0.08 $&$   7.36 $&$   0.03 $&$    8370 \pm   270 $&$  8100 \pm   200 $&$    4.0 \pm    0.2 $&$    3.4 \pm    0.3 $&$   163 \pm     5 $&$   7.45 \pm   0.08 $\\
 5471091  &$  6294 $&$   4.12 $&$   0.05 $&$   7.32 $&$   0.08 $&$    6800 \pm   140 $&$  6900 \pm   100 $&$    3.8 \pm    0.2 $&$    3.2 \pm    0.2 $&$   102 \pm     3 $&$   7.38 \pm   0.08 $\\
 5473171  &$  7451 $&$   3.63 $&$   0.09 $&$   7.23 $&$   0.08 $&$    7770 \pm   200 $&$  7800 \pm   200 $&$    4.0 \pm    0.2 $&$    3.8 \pm    0.3 $&$   172 \pm     4 $&$   7.29 \pm   0.13 $\\
 5524045  &$  9329 $&$   4.14 $&$   0.09 $&$   7.42 $&$   0.02 $&$    9350 \pm   460 $&$  9500 \pm   200 $&$    4.0 \pm    0.2 $&$    1.0 \pm    0.4 $&$   215 \pm     7 $&$   7.30 \pm   0.13 $\\
 5608334  &$  6626 $&$   4.05 $&$   0.05 $&$   7.25 $&$   0.02 $&$    6920 \pm   150 $&$  6900 \pm   100 $&$    3.9 \pm    0.2 $&$    0.9 \pm    0.2 $&$   110 \pm    13 $&$   7.45 \pm   0.12 $\\
 5633448  &$  8023 $&$   3.72 $&$   0.09 $&$   7.53 $&$   0.07 $&$    8500 \pm   290 $&$  8300 \pm   100 $&$    3.8 \pm    0.1 $&$    2.6 \pm    0.1 $&$    13 \pm     1 $&$   7.58 \pm   0.14 $\\
 5724440  &$  7292 $&$   3.57 $&$   0.06 $&$   6.93 $&$   0.04 $&$    7770 \pm   260 $&$  7700 \pm   200 $&$    4.0 \pm    0.2 $&$    3.1 \pm    0.4 $&$   257 \pm    11 $&$   7.40 \pm   0.10 $\\
 5786771  &$  9067 $&$   4.00 $&$   0.09 $&$   7.45 $&$   0.01 $&$    9630 \pm   270 $&$  9100 \pm   200 $&$    4.0 \pm    0.2 $&$    0.9 \pm    0.4 $&$   257 \pm    23 $&$   6.95 \pm   0.08 $\\
 5954264  &$  6722 $&$   4.15 $&$   0.02 $&$   7.11 $&$   0.02 $&$    7060 \pm   160 $&$  7000 \pm   100 $&$    4.0 \pm    0.2 $&$    4.0 \pm    0.2 $&$   105 \pm     2 $&$   7.34 \pm   0.09 $\\
 5988140  &$  7451 $&$   3.54 $&$   0.09 $&$   6.96 $&$   0.06 $&$    7760 \pm   200 $&$  7800 \pm   100 $&$    3.7 \pm    0.1 $&$    1.8 \pm    0.1 $&$    53 \pm     2 $&$   7.45 \pm   0.09 $\\
 6032730  &$  7114 $&$   3.79 $&$   0.05 $&$   7.48 $&$   0.03 $&$    7510 \pm   180 $&$  7400 \pm   200 $&$    4.0 \pm    0.2 $&$    1.6 \pm    0.4 $&$   260 \pm     9 $&$   7.48 \pm   0.13 $\\
 6106152  &$  9094 $&$   3.54 $&$   0.09 $&$   7.36 $&$   0.04 $&$    9410 \pm   260 $&$  9200 \pm   100 $&$    4.0 \pm    0.2 $&$    0.9 \pm    0.2 $&$   108 \pm     5 $&$   7.28 \pm   0.07 $\\
 6128236  &$  6698 $&$   3.37 $&$   0.08 $&$   6.90 $&$   0.03 $&$    7090 \pm   160 $&$  7000 \pm   100 $&$    3.5 \pm    0.2 $&$    3.4 \pm    0.2 $&$   106 \pm     4 $&$   7.59 \pm   0.07 $\\
 6292398  &$  7519 $&$   4.15 $&$   0.06 $&$   7.36 $&$   0.05 $&$    7660 \pm   180 $&$  7800 \pm   100 $&$    3.9 \pm    0.1 $&$    2.2 \pm    0.1 $&$     8 \pm     1 $&$   7.54 \pm   0.17 $\\
 6292925  &$  8159 $&$   3.76 $&$   0.11 $&$   7.59 $&$   0.04 $&$    8250 \pm   240 $&$  8000 \pm   100 $&$    3.8 \pm    0.1 $&$    3.0 \pm    0.1 $&$    15 \pm     1 $&$   7.61 \pm   0.12 $\\
 6380579  &$  6523 $&$   4.14 $&$   0.05 $&$   7.32 $&$   0.04 $&$    6750 \pm   150 $&$  6800 \pm   100 $&$    3.7 \pm    0.1 $&$    3.0 \pm    0.1 $&$    83 \pm     4 $&$   7.28 \pm   0.14 $\\
 6450107  &$  9119 $&$   3.96 $&$   0.05 $&$   7.30 $&$   0.03 $&$    9700 \pm   260 $&$  9800 \pm   100 $&$    3.9 \pm    0.2 $&$    1.0 \pm    0.2 $&$   121 \pm     6 $&$   7.37 \pm   0.12 $\\
 6509175  &$  7299 $&$   3.52 $&$   0.11 $&$   7.29 $&$   0.09 $&$    7610 \pm   190 $&$  7600 \pm   200 $&$    4.0 \pm    0.2 $&$    2.8 \pm    0.3 $&$   151 \pm     5 $&$   7.37 \pm   0.09 $\\
 6519869  &$  7145 $&$   3.80 $&$   0.10 $&$   6.95 $&$   0.04 $&$    7250 \pm   160 $&$  6900 \pm   100 $&$    3.8 \pm    0.1 $&$    1.6 \pm    0.1 $&$    22 \pm     1 $&$   7.31 \pm   0.16 $\\
 6587551  &$  8377 $&$   3.93 $&$   0.09 $&$   7.42 $&$   0.05 $&$    8740 \pm   320 $&$  8800 \pm   200 $&$    3.9 \pm    0.2 $&$    2.1 \pm    0.3 $&$   155 \pm     5 $&$   7.66 \pm   0.06 $\\
 6756386  &$  7992 $&$   3.51 $&$   0.09 $&$   6.99 $&$   0.01 $&$    8450 \pm   280 $&$  8200 \pm   200 $&$    4.0 \pm    0.2 $&$    2.9 \pm    0.4 $&$   206 \pm     5 $&$   7.35 \pm   0.06 $\\
 6761539  &$  7244 $&$   4.04 $&$   0.07 $&$   7.43 $&$   0.02 $&$    7290 \pm   170 $&$  7200 \pm   100 $&$    3.9 \pm    0.2 $&$    3.0 \pm    0.2 $&$   122 \pm     6 $&$   7.11 \pm   0.13 $\\
 6844024  &$  6929 $&$   4.02 $&$   0.06 $&$   7.44 $&$   0.02 $&$    7190 \pm   160 $&$  7200 \pm   200 $&$    3.9 \pm    0.2 $&$    3.7 \pm    0.3 $&$   189 \pm     5 $&$   7.32 \pm   0.09 $\\
 6937758  &$  7840 $&$   3.47 $&$   0.12 $&$   7.07 $&$   0.03 $&$    7760 \pm   190 $&$  7700 \pm   100 $&$    3.7 \pm    0.2 $&$    3.0 \pm    0.2 $&$   125 \pm     4 $&$   7.24 \pm   0.10 $\\
 6951642  &$  7178 $&$   3.37 $&$   0.12 $&$   6.46 $&$   0.06 $&$    7330 \pm   170 $&$  7200 \pm   100 $&$    4.0 \pm    0.2 $&$    3.4 \pm    0.2 $&$   127 \pm     3 $&$   7.38 \pm   0.11 $\\
 6967360  &$  8108 $&$   3.67 $&$   0.11 $&$   7.39 $&$   0.08 $&$    8530 \pm   300 $&$  8200 \pm   200 $&$    3.9 \pm    0.2 $&$    2.1 \pm    0.4 $&$   283 \pm     6 $&$   7.04 \pm   0.18 $\\
 7060333  &$  7576 $&$   3.47 $&$   0.11 $&$   7.19 $&$   0.09 $&$    8130 \pm   210 $&$  8200 \pm   100 $&$    3.5 \pm    0.1 $&$    1.0 \pm    0.1 $&$    70 \pm     3 $&$   7.41 \pm   0.11 $\\
 7119530  &$  7777 $&$   3.49 $&$   0.09 $&$   6.51 $&$   0.07 $&$    8380 \pm   230 $&$  8100 \pm   200 $&$    3.8 \pm    0.2 $&$    1.9 \pm    0.4 $&$   240 \pm     7 $&$   7.51 \pm   0.09 $\\
 7299869  &$  7920 $&$   3.74 $&$   0.11 $&$   6.44 $&$   0.05 $&$    7980 \pm   220 $&$  8200 \pm   200 $&$    3.8 \pm    0.2 $&$    1.0 \pm    0.4 $&$   224 \pm    11 $&$   7.47 \pm   0.11 $\\
 7345479  &$  8645 $&$   3.83 $&$   0.06 $&$   7.44 $&$   0.01 $&$    8940 \pm   260 $&$  9000 \pm   200 $&$    3.9 \pm    0.2 $&$    2.0 \pm    0.4 $&$   215 \pm     5 $&$   7.36 \pm   0.11 $\\
 7530366  &$  9486 $&$   3.54 $&$   0.11 $&$   7.25 $&$   0.06 $&$    9520 \pm   250 $&$  9700 \pm   200 $&$    3.7 \pm    0.2 $&$    0.5 \pm    0.3 $&$   193 \pm     6 $&$   7.43 \pm   0.08 $\\
 7533694  &$  7860 $&$   3.80 $&$   0.12 $&$   7.52 $&$   0.05 $&$    8060 \pm   220 $&$  7800 \pm   200 $&$    3.9 \pm    0.2 $&$    2.0 \pm    0.4 $&$   251 \pm    14 $&$   7.25 \pm   0.18 $\\
 7583939  &$  8309 $&$   3.94 $&$   0.08 $&$   7.41 $&$   0.01 $&$    8170 \pm   210 $&$  8200 \pm   200 $&$    4.1 \pm    0.2 $&$    3.6 \pm    0.3 $&$   178 \pm     5 $&$   6.83 \pm   0.16 $\\
 7661054  &$  6740 $&$   4.05 $&$   0.05 $&$   7.44 $&$   0.00 $&$    6780 \pm   140 $&$  6900 \pm   100 $&$    4.0 \pm    0.1 $&$    2.1 \pm    0.1 $&$    16 \pm     1 $&$   7.43 \pm   0.12 $\\
 7767565  &$     - $&$   -    $&$   -    $&$   -    $&$   0.07 $&$    7880 \pm   210 $&$  7800 \pm   100 $&$    3.8 \pm    0.1 $&$    2.6 \pm    0.1 $&$    65 \pm     4 $&$   7.86 \pm   0.09 $\\
 7770282  &$  7452 $&$   3.50 $&$   0.12 $&$   7.51 $&$   0.08 $&$    7670 \pm   190 $&$  7700 \pm   100 $&$    4.0 \pm    0.1 $&$    2.5 \pm    0.1 $&$    48 \pm     3 $&$   7.29 \pm   0.12 $\\
 7842286  &$  7656 $&$   3.77 $&$   0.11 $&$   7.51 $&$   0.05 $&$    7820 \pm   210 $&$  7800 \pm   100 $&$    4.0 \pm    0.2 $&$    1.9 \pm    0.2 $&$   146 \pm     3 $&$   7.43 \pm   0.10 $\\
 7959867  &$  8477 $&$   3.90 $&$   0.10 $&$   7.41 $&$   0.05 $&$    8570 \pm   290 $&$  8500 \pm   200 $&$    3.7 \pm    0.2 $&$    2.1 \pm    0.3 $&$   154 \pm     4 $&$   7.65 \pm   0.08 $\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccc|cc|rccrc}
\toprule
KIC          &\multicolumn{4}{c}{\hrulefill \,KIC \,\hrulefill}
             &\multicolumn{2}{c}{\hrulefill \,Na\,D \& SED\,\hrulefill}
             &\multicolumn{5}{c}{\hrulefill \,Metal \& Balmer lines\,\hrulefill}\\
Number       & \teff      & \logg     & $E(B-V)$   & $\log\epsilon{\rm (Fe)}$   & $E(B-V)$   &  \teff    &  \multicolumn{1}{c}{\teff}   & \logg    &  \turb    &   \multicolumn{1}{c}{\vsini} & $\log\epsilon{\rm (Fe)}$\\
             & [K]        &           & [mag]      &                            & [mag]      &     [K]   & \multicolumn{1}{c}{[K]}      &          & [\kms]    &    \multicolumn{1}{c}{[\kms]}&  \\
\midrule
 8027456  &$  8732 $&$   3.77 $&$   0.12 $&$   7.56 $&$   0.04 $&$    8730 \pm   320 $&$  8900 \pm   200 $&$    4.0 \pm    0.2 $&$    1.4 \pm    0.3 $&$   194 \pm     6 $&$   7.28 \pm   0.13 $\\
 8112039  &$  8156 $&$   3.97 $&$   0.06 $&$   7.37 $&$   0.03 $&$    8230 \pm   230 $&$  8400 \pm   100 $&$    3.7 \pm    0.1 $&$    1.5 \pm    0.1 $&$     9 \pm     1 $&$   7.57 \pm   0.13 $\\
 %8211500  &$  7403 $&$   3.91 $&$   0.04 $&$   7.63 $&$   0.01 $&$    8040 \pm   290 $&$  7800 \pm   100 $&$    3.8 \pm    0.1 $&$    2.0 \pm    0.1 $&$    93 \pm     8 $&$   7.60 \pm   0.11 $\\
 8323104  &$  7587 $&$   3.92 $&$   0.08 $&$   7.24 $&$   0.04 $&$    7700 \pm   180 $&$  7800 \pm   100 $&$    3.9 \pm    0.1 $&$    2.1 \pm    0.1 $&$    10 \pm     1 $&$   7.65 \pm   0.13 $\\
 8351193  &$  8467 $&$   3.99 $&$   0.04 $&$   7.36 $&$   0.01 $&$   10760 \pm   320 $&$ 10500 \pm   200 $&$    4.1 \pm    0.2 $&$    2.0 \pm    0.3 $&$   162 \pm     0 $&$   6.18 \pm   0.00 $\\
 8355130  &$  7043 $&$   4.11 $&$   0.06 $&$   7.56 $&$   0.02 $&$    7030 \pm   150 $&$  7100 \pm   100 $&$    3.6 \pm    0.1 $&$    2.8 \pm    0.1 $&$    49 \pm     2 $&$   7.23 \pm   0.13 $\\
 8367661  &$  8536 $&$   3.87 $&$   0.07 $&$   7.38 $&$   0.05 $&$    9130 \pm   240 $&$  8900 \pm   200 $&$    3.8 \pm    0.2 $&$    3.1 \pm    0.4 $&$   201 \pm     3 $&$   7.43 \pm   0.08 $\\
 8386982  &$  7999 $&$   3.45 $&$   0.15 $&$   7.28 $&$   0.09 $&$    8190 \pm   220 $&$  8300 \pm   100 $&$    3.4 \pm    0.1 $&$    1.5 \pm    0.1 $&$    14 \pm     1 $&$   7.08 \pm   0.20 $\\
 8489712  &$  8349 $&$   3.52 $&$   0.09 $&$   7.17 $&$   0.06 $&$    8870 \pm   240 $&$  8800 \pm   100 $&$    3.5 \pm    0.2 $&$    1.0 \pm    0.2 $&$   126 \pm     4 $&$   7.57 \pm   0.13 $\\
 8703413  &$  7713 $&$   3.78 $&$   0.07 $&$   7.75 $&$   0.06 $&$    8120 \pm   220 $&$  8400 \pm   100 $&$    3.8 \pm    0.1 $&$    2.7 \pm    0.1 $&$    14 \pm     1 $&$   8.04 \pm   0.12 $\\
 8750029  &$     - $&$   -    $&$    -   $&$    -   $&$   0.05 $&$    7540 \pm   180 $&$  7200 \pm   200 $&$    4.0 \pm    0.2 $&$    3.6 \pm    0.3 $&$   184 \pm     5 $&$   7.23 \pm   0.10 $\\
 8915335  &$  7767 $&$   3.48 $&$   0.14 $&$   7.37 $&$   0.14 $&$    8600 \pm   300 $&$  8000 \pm   200 $&$    4.0 \pm    0.2 $&$    1.0 \pm    0.3 $&$   197 \pm     9 $&$   7.39 \pm   0.16 $\\
 8933391  &$  7631 $&$   3.69 $&$   0.07 $&$   7.21 $&$   0.01 $&$    7520 \pm   180 $&$  7600 \pm   100 $&$    3.8 \pm    0.1 $&$    3.0 \pm    0.1 $&$    82 \pm     3 $&$   7.33 \pm   0.09 $\\
 9117875  &$     - $&$   0.00 $&$   0.00 $&$   7.50 $&$   0.01 $&$    7100 \pm   250 $&$  7300 \pm   100 $&$    3.8 \pm    0.1 $&$    1.9 \pm    0.1 $&$    61 \pm     3 $&$   7.96 \pm   0.14 $\\
 9147002  &$  8190 $&$   3.73 $&$   0.11 $&$   7.24 $&$   0.04 $&$    8210 \pm   240 $&$  8100 \pm   100 $&$    4.0 \pm    0.1 $&$    3.5 \pm    0.1 $&$    42 \pm     3 $&$   7.80 \pm   0.13 $\\
 9204718  &$  7147 $&$   3.93 $&$   0.05 $&$   7.41 $&$   0.00 $&$    7510 \pm   220 $&$  7200 \pm   100 $&$    3.6 \pm    0.1 $&$    3.0 \pm    0.1 $&$    28 \pm     1 $&$   7.66 \pm   0.12 $\\
 9246481  &$  8053 $&$   3.79 $&$   0.09 $&$   7.46 $&$   0.05 $&$    8180 \pm   220 $&$  8100 \pm   100 $&$    3.7 \pm    0.1 $&$    2.0 \pm    0.1 $&$    58 \pm     2 $&$   7.36 \pm   0.09 $\\
 9286638  &$     - $&$   -    $&$   -    $&$   -    $&$   0.01 $&$    6930 \pm   300 $&$  6900 \pm   100 $&$    3.9 \pm    0.2 $&$    1.9 \pm    0.2 $&$   148 \pm     5 $&$   7.53 \pm   0.12 $\\
 9291618  &$  7610 $&$   3.61 $&$   0.11 $&$   7.42 $&$   0.09 $&$    7970 \pm   220 $&$  7600 \pm   200 $&$    3.9 \pm    0.2 $&$    3.0 \pm    0.4 $&$   206 \pm    11 $&$   7.55 \pm   0.15 $\\
 9300946  &$  6500 $&$   3.96 $&$   0.06 $&$   7.49 $&$   0.07 $&$    6910 \pm   150 $&$  6800 \pm   100 $&$    4.0 \pm    0.1 $&$    2.3 \pm    0.1 $&$    58 \pm     2 $&$   7.41 \pm   0.09 $\\
 9351622  &$  7451 $&$   3.53 $&$   0.09 $&$   7.28 $&$   0.06 $&$    7680 \pm   180 $&$  7500 \pm   100 $&$    3.6 \pm    0.1 $&$    2.4 \pm    0.1 $&$    82 \pm     3 $&$   7.46 \pm   0.10 $\\
 9419182  &$  6576 $&$   4.19 $&$   0.04 $&$   7.28 $&$   0.02 $&$    6930 \pm   150 $&$  6900 \pm   100 $&$    3.9 \pm    0.2 $&$    2.2 \pm    0.2 $&$   110 \pm     2 $&$   7.47 \pm   0.08 $\\
 9509296  &$  7402 $&$   3.61 $&$   0.09 $&$   7.35 $&$   0.02 $&$    7250 \pm   160 $&$  7300 \pm   100 $&$    3.9 \pm    0.2 $&$    2.9 \pm    0.2 $&$   119 \pm     4 $&$   7.35 \pm   0.07 $\\
 9552758  &$  7530 $&$   3.66 $&$   0.12 $&$   7.46 $&$   0.14 $&$    8210 \pm   240 $&$  7900 \pm   200 $&$    4.0 \pm    0.2 $&$    3.0 \pm    0.4 $&$   226 \pm     8 $&$   7.27 \pm   0.06 $\\
 9699848  &$  8885 $&$   4.02 $&$   0.08 $&$   7.36 $&$   0.02 $&$    8870 \pm   280 $&$  8600 \pm   100 $&$    3.8 \pm    0.2 $&$    2.1 \pm    0.2 $&$   110 \pm     4 $&$   7.42 \pm   0.06 $\\
 9764965  &$  7455 $&$   4.09 $&$   0.05 $&$   7.32 $&$   0.01 $&$    7590 \pm   140 $&$  7400 \pm   100 $&$    4.0 \pm    0.1 $&$    2.5 \pm    0.1 $&$    87 \pm     2 $&$   7.43 \pm   0.08 $\\
 9775454  &$     - $&$   -    $&$   -    $&$   -    $&$   0.01 $&$    7200 \pm   210 $&$  7100 \pm   100 $&$    3.8 \pm    0.1 $&$    3.4 \pm    0.1 $&$    70 \pm     2 $&$   7.36 \pm   0.08 $\\
 9828226  &$  8938 $&$   4.03 $&$   0.10 $&$   7.42 $&$   0.04 $&$    8950 \pm   370 $&$  9000 \pm   100 $&$    4.0 \pm    0.1 $&$    2.0 \pm    0.1 $&$    88 \pm     9 $&$   6.24 \pm   0.21 $\\
 9970568  &$  7794 $&$   3.64 $&$   0.11 $&$   7.40 $&$   0.08 $&$    8020 \pm   220 $&$  7900 \pm   200 $&$    3.9 \pm    0.2 $&$    2.4 \pm    0.4 $&$   252 \pm    10 $&$   7.32 \pm   0.18 $\\
10263800  &$  8573 $&$   3.89 $&$   0.09 $&$   7.44 $&$   0.01 $&$    8590 \pm   210 $&$  8900 \pm   200 $&$    4.0 \pm    0.2 $&$    2.0 \pm    0.4 $&$   230 \pm     7 $&$   6.91 \pm   0.15 $\\
10264728  &$  7794 $&$   3.85 $&$   0.09 $&$   7.42 $&$   0.00 $&$    7790 \pm   200 $&$  7900 \pm   200 $&$    3.8 \pm    0.2 $&$    1.3 \pm    0.4 $&$   257 \pm     8 $&$   7.59 \pm   0.12 $\\
10355055  &$  8110 $&$   3.74 $&$   0.10 $&$   7.43 $&$   0.05 $&$    8420 \pm   270 $&$  8300 \pm   200 $&$    3.8 \pm    0.2 $&$    2.9 \pm    0.4 $&$   223 \pm     7 $&$   7.29 \pm   0.11 $\\
10533616  &$  8317 $&$   3.77 $&$   0.10 $&$   7.48 $&$   0.02 $&$    8260 \pm   250 $&$  8200 \pm   100 $&$    3.8 \pm    0.2 $&$    2.0 \pm    0.2 $&$   128 \pm     3 $&$   7.68 \pm   0.11 $\\
10549371  &$  6973 $&$   3.95 $&$   0.06 $&$   7.12 $&$   0.06 $&$    7300 \pm   170 $&$  7200 \pm   100 $&$    3.8 \pm    0.1 $&$    3.9 \pm    0.1 $&$    71 \pm     2 $&$   7.32 \pm   0.09 $\\
10555142  &$  6998 $&$   3.51 $&$   0.08 $&$   7.32 $&$   0.04 $&$    7180 \pm   160 $&$  7000 \pm   200 $&$    3.8 \pm    0.2 $&$    2.5 \pm    0.4 $&$   210 \pm     5 $&$   7.45 \pm   0.14 $\\
10590857  &$  7564 $&$   3.76 $&$   0.09 $&$   7.41 $&$   0.02 $&$    7470 \pm   180 $&$  7300 \pm   100 $&$    4.0 \pm    0.2 $&$    2.9 \pm    0.2 $&$   108 \pm     4 $&$   7.53 \pm   0.09 $\\
10721930  &$  8311 $&$   3.73 $&$   0.10 $&$   7.47 $&$   0.06 $&$    8480 \pm   290 $&$  8200 \pm   100 $&$    3.7 \pm    0.1 $&$    1.7 \pm    0.1 $&$    16 \pm     1 $&$   7.48 \pm   0.17 $\\
10977859  &$  8052 $&$   3.93 $&$   0.06 $&$   7.65 $&$   0.01 $&$    8400 \pm   230 $&$  8200 \pm   100 $&$    3.7 \pm    0.1 $&$    1.6 \pm    0.1 $&$    65 \pm     2 $&$   7.55 \pm   0.16 $\\
11013201  &$  7779 $&$   3.82 $&$   0.07 $&$   7.44 $&$   0.01 $&$    7740 \pm   180 $&$  7800 \pm   100 $&$    3.8 \pm    0.2 $&$    1.7 \pm    0.2 $&$   117 \pm     2 $&$   7.71 \pm   0.08 $\\
11090405  &$  7713 $&$   3.70 $&$   0.10 $&$   7.16 $&$   0.04 $&$    7900 \pm   210 $&$  7900 \pm   100 $&$    3.9 \pm    0.2 $&$    3.3 \pm    0.2 $&$   147 \pm     6 $&$   7.44 \pm   0.10 $\\
11180361  &$  8330 $&$   3.55 $&$   0.07 $&$   7.01 $&$   0.03 $&$    8600 \pm   250 $&$  8700 \pm   200 $&$    3.6 \pm    0.2 $&$    1.7 \pm    0.3 $&$   194 \pm     4 $&$   7.76 \pm   0.08 $\\
11189959  &$  9258 $&$   4.11 $&$   0.06 $&$   7.33 $&$   0.00 $&$    9500 \pm   260 $&$  9400 \pm   100 $&$    4.0 \pm    0.2 $&$    0.5 \pm    0.2 $&$   143 \pm     3 $&$   7.23 \pm   0.07 $\\
11193046  &$  8171 $&$   3.70 $&$   0.10 $&$   7.17 $&$   0.01 $&$    7840 \pm   210 $&$  8100 \pm   200 $&$    3.9 \pm    0.2 $&$    1.0 \pm    0.4 $&$   211 \pm    11 $&$   7.65 \pm   0.13 $\\
11402951  &$     - $&$   -    $&$   -    $&$   -    $&$   0.01 $&$    7290 \pm   190 $&$  7300 \pm   100 $&$    4.0 \pm    0.2 $&$    3.0 \pm    0.2 $&$   104 \pm     3 $&$   7.77 \pm   0.09 $\\
11497012  &$  7661 $&$   3.87 $&$   0.08 $&$   7.40 $&$   0.02 $&$    7530 \pm   180 $&$  7400 \pm   100 $&$    3.7 \pm    0.1 $&$    2.0 \pm    0.1 $&$    95 \pm     2 $&$   7.48 \pm   0.10 $\\
11506607  &$  8543 $&$   3.76 $&$   0.11 $&$   7.54 $&$   0.01 $&$    8240 \pm   240 $&$  8200 \pm   100 $&$    3.8 \pm    0.2 $&$    2.4 \pm    0.2 $&$   129 \pm     8 $&$   7.26 \pm   0.12 $\\
11509728  &$  7785 $&$   3.73 $&$   0.10 $&$   7.52 $&$   0.01 $&$    7610 \pm   190 $&$  7900 \pm   100 $&$    3.7 \pm    0.2 $&$    3.0 \pm    0.2 $&$   128 \pm     3 $&$   7.46 \pm   0.08 $\\
11602449  &$  7391 $&$   3.83 $&$   0.08 $&$   7.00 $&$   0.04 $&$    7630 \pm   190 $&$  7300 \pm   100 $&$    4.0 \pm    0.2 $&$    3.0 \pm    0.2 $&$   140 \pm     7 $&$   7.28 \pm   0.11 $\\
11821140  &$  8053 $&$   3.85 $&$   0.10 $&$   7.45 $&$   0.00 $&$    7700 \pm   190 $&$  7700 \pm   100 $&$    3.7 \pm    0.1 $&$    2.9 \pm    0.1 $&$    72 \pm     2 $&$   7.36 \pm   0.08 $\\
12020590  &$  8017 $&$   3.67 $&$   0.12 $&$   7.46 $&$   0.03 $&$    7950 \pm   210 $&$  7800 \pm   100 $&$    3.9 \pm    0.2 $&$    4.3 \pm    0.2 $&$   149 \pm     3 $&$   7.02 \pm   0.07 $\\
12153021  &$  9041 $&$   3.91 $&$   0.07 $&$   7.39 $&$   0.02 $&$    9030 \pm   230 $&$  9500 \pm   100 $&$    3.8 \pm    0.1 $&$    1.2 \pm    0.1 $&$    20 \pm     1 $&$   7.58 \pm   0.10 $\\
12736056  &$  9236 $&$   4.05 $&$   0.08 $&$   7.26 $&$   0.08 $&$   10510 \pm   340 $&$ 10600 \pm   100 $&$    4.0 \pm    0.1 $&$    0.4 \pm    0.1 $&$    25 \pm     2 $&$   7.63 \pm   0.11 $\\
\bottomrule

\end{tabular}
\begin{tabular}{lllllllllll}
\midrule
   & KIC\,10263800 &     KIC\,10264728 &     KIC\,10355055 &     KIC\,10533616 &     KIC\,10549371 &     KIC\,10555142 &     KIC\,10590857 &     KIC\,10721930 &     KIC\,10977859 &     KIC\,11013201\\
    C & 8.85$\pm$0.14 (1) &   8.48$\pm$0.12 (2) &   8.90$\pm$0.12 (2) &   8.38$\pm$0.07 (7) &  8.31$\pm$0.14 (14) &   8.78$\pm$0.16 (5) &   8.36$\pm$0.19 (5) &  8.30$\pm$0.17 (23) &   8.50$\pm$0.19 (8) &  8.48$\pm$0.17 (2) \\
    N               & $-$ &                 $-$ &                 $-$ &                 $-$ &   8.33$\pm$0.14 (1) &                 $-$ &                 $-$ &   7.78$\pm$0.17 (2) &                 $-$ &                $-$ \\
    O & 8.74$\pm$0.14 (2) &   9.04$\pm$0.12 (1) &   8.44$\pm$0.12 (1) &   8.92$\pm$0.14 (2) &   8.83$\pm$0.14 (1) &                 $-$ &   8.91$\pm$0.17 (1) &   8.75$\pm$0.17 (2) &   8.92$\pm$0.22 (2) &  8.75$\pm$0.17 (1) \\
   Ne               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Na               & $-$ &   6.60$\pm$0.12 (1) &   7.10$\pm$0.12 (1) &   6.89$\pm$0.14 (2) &   6.46$\pm$0.14 (2) &   6.63$\pm$0.18 (1) &   6.22$\pm$0.17 (1) &   6.21$\pm$0.05 (3) &   5.91$\pm$0.22 (1) &  6.63$\pm$0.17 (2) \\
   Mg & 7.68$\pm$0.14 (1) &   8.01$\pm$0.12 (4) &   7.28$\pm$0.19 (3) &   7.98$\pm$0.10 (6) &   7.56$\pm$0.13 (8) &   7.64$\pm$0.18 (2) &   7.57$\pm$0.10 (4) &  7.55$\pm$0.18 (10) &   8.03$\pm$0.21 (6) &  7.95$\pm$0.18 (3) \\
   Al               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   6.33$\pm$0.17 (1) &                 $-$ &                $-$ \\
   Si & 6.80$\pm$0.14 (2) &   7.94$\pm$0.12 (2) &   7.50$\pm$0.12 (2) &   7.60$\pm$0.18 (5) &  7.54$\pm$0.20 (21) &   7.52$\pm$0.29 (5) &   7.56$\pm$0.25 (8) &  7.58$\pm$0.16 (10) &  7.68$\pm$0.31 (12) &  7.67$\pm$0.21 (9) \\
    P               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    S               & $-$ &                 $-$ &                 $-$ &                 $-$ &   7.32$\pm$0.01 (3) &                 $-$ &   7.29$\pm$0.17 (1) &   7.25$\pm$0.29 (7) &                 $-$ &                $-$ \\
   Cl               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    K               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ca & 6.62$\pm$0.14 (2) &   6.64$\pm$0.12 (4) &   6.61$\pm$0.16 (8) &  6.65$\pm$0.16 (15) &  6.54$\pm$0.16 (25) &   6.30$\pm$0.23 (7) &   6.67$\pm$0.23 (4) &  6.52$\pm$0.19 (33) &  6.58$\pm$0.17 (13) & 6.78$\pm$0.18 (11) \\
   Sc & 4.03$\pm$0.14 (1) &   3.09$\pm$0.12 (3) &   2.96$\pm$0.11 (3) &   3.10$\pm$0.16 (5) &   3.24$\pm$0.10 (9) &   2.91$\pm$0.21 (4) &   3.28$\pm$0.13 (6) &   3.44$\pm$0.17 (8) &   2.92$\pm$0.36 (6) &  3.05$\pm$0.35 (5) \\
   Ti & 4.43$\pm$0.14 (3) &   5.07$\pm$0.16 (8) &   5.05$\pm$0.18 (9) &  5.22$\pm$0.17 (16) &  5.06$\pm$0.15 (47) &   5.05$\pm$0.15 (8) &  5.27$\pm$0.20 (14) &  5.13$\pm$0.23 (65) &  4.98$\pm$0.25 (27) & 5.17$\pm$0.22 (15) \\
    V               & $-$ &   2.79$\pm$0.12 (1) &                 $-$ &                 $-$ &   4.43$\pm$0.11 (9) &   4.67$\pm$0.18 (2) &                 $-$ &   4.26$\pm$0.21 (7) &                 $-$ &                $-$ \\
   Cr & 5.46$\pm$0.14 (2) &   5.69$\pm$0.19 (5) &   5.60$\pm$0.04 (6) &   5.86$\pm$0.09 (8) &  5.53$\pm$0.16 (26) &   5.69$\pm$0.18 (2) &  5.67$\pm$0.18 (16) &  5.70$\pm$0.16 (51) &  5.71$\pm$0.18 (16) &  5.73$\pm$0.08 (8) \\
   Mn               & $-$ &   5.60$\pm$0.12 (2) &   5.29$\pm$0.12 (1) &   5.57$\pm$0.14 (2) &  5.35$\pm$0.16 (10) &   5.43$\pm$0.04 (3) &   5.59$\pm$0.17 (2) &  5.23$\pm$0.21 (18) &   5.49$\pm$0.22 (2) &  5.57$\pm$0.17 (2) \\
   Fe & 6.93$\pm$0.15 (5) &  7.54$\pm$0.12 (11) &  7.29$\pm$0.11 (17) &  7.70$\pm$0.11 (36) & 7.32$\pm$0.09 (101) &  7.45$\pm$0.14 (20) &  7.54$\pm$0.09 (36) & 7.46$\pm$0.17 (291) &  7.53$\pm$0.16 (56) & 7.74$\pm$0.08 (26) \\
   Co               & $-$ &                 $-$ &                 $-$ &                 $-$ &   5.88$\pm$0.14 (2) &                 $-$ &                 $-$ &   5.25$\pm$0.17 (1) &                 $-$ &                $-$ \\
   Ni               & $-$ &   6.36$\pm$0.07 (4) &   6.11$\pm$0.11 (6) &  6.35$\pm$0.23 (11) &  6.19$\pm$0.18 (41) &   6.27$\pm$0.13 (6) &  6.41$\pm$0.16 (13) &  6.32$\pm$0.16 (42) &   5.97$\pm$0.19 (8) &  6.37$\pm$0.13 (8) \\
   Cu               & $-$ &                 $-$ &                 $-$ &                 $-$ &   4.41$\pm$0.14 (1) &                 $-$ &                 $-$ &   4.04$\pm$0.17 (1) &                 $-$ &                $-$ \\
   Zn               & $-$ &                 $-$ &                 $-$ &                 $-$ &   4.78$\pm$0.14 (2) &                 $-$ &                 $-$ &   4.67$\pm$0.17 (2) &                 $-$ &                $-$ \\
   Ga               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sr               & $-$ &   2.55$\pm$0.12 (1) &   1.67$\pm$0.12 (1) &   2.96$\pm$0.14 (2) &   3.23$\pm$0.14 (1) &   1.36$\pm$0.18 (1) &                 $-$ &   3.43$\pm$0.17 (1) &                 $-$ &  3.27$\pm$0.17 (1) \\
    Y               & $-$ &   3.14$\pm$0.12 (1) &   2.24$\pm$0.12 (1) &   2.82$\pm$0.14 (1) &  2.51$\pm$0.17 (10) &   3.03$\pm$0.29 (3) &   2.85$\pm$0.17 (1) &   2.94$\pm$0.11 (8) &   2.83$\pm$0.22 (2) &  2.73$\pm$0.17 (2) \\
   Zr               & $-$ &                 $-$ &                 $-$ &                 $-$ &  3.18$\pm$0.20 (10) &   2.98$\pm$0.18 (1) &                 $-$ &   3.42$\pm$0.13 (5) &   3.19$\pm$0.22 (1) &  2.72$\pm$0.17 (1) \\
   Ba               & $-$ &   3.78$\pm$0.12 (2) &   3.11$\pm$0.12 (1) &   2.48$\pm$0.20 (3) &   2.75$\pm$0.13 (3) &   2.69$\pm$0.18 (2) &   2.43$\pm$0.17 (2) &   2.74$\pm$0.17 (1) &   2.79$\pm$0.22 (2) &  3.44$\pm$0.17 (2) \\
   La               & $-$ &                 $-$ &                 $-$ &                 $-$ &   1.60$\pm$0.14 (2) &                 $-$ &                 $-$ &   0.72$\pm$0.17 (1) &                 $-$ &                $-$ \\
   Ce               & $-$ &                 $-$ &                 $-$ &                 $-$ &   1.69$\pm$0.14 (2) &                 $-$ &                 $-$ &   2.18$\pm$0.17 (2) &                 $-$ &                $-$ \\
   Pr               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Nd               & $-$ &                 $-$ &                 $-$ &                 $-$ &   1.72$\pm$0.20 (5) &                 $-$ &                 $-$ &   2.20$\pm$0.17 (2) &                 $-$ &                $-$ \\
   Sm               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Eu               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Gd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Dy               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Er               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\midrule
   & KIC\,11090405 &     KIC\,11180361 &     KIC\,11189959 &     KIC\,11193046 &     KIC\,11402951 &     KIC\,11497012 &     KIC\,11506607 &     KIC\,11509728 &     KIC\,11602449 &     KIC\,11821140\\
    C & 8.37$\pm$0.23 (3) &   8.59$\pm$0.17 (3) &   8.43$\pm$0.11 (2) &   8.79$\pm$0.26 (4) &   8.52$\pm$0.40 (5) &   8.22$\pm$0.28 (9) &   8.16$\pm$0.25 (5) &   8.42$\pm$0.08 (5) &   8.32$\pm$0.16 (5) &  8.28$\pm$0.12 (3) \\
    N               & $-$ &                 $-$ &                 $-$ &                 $-$ &   8.44$\pm$0.19 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    O               & $-$ &   8.93$\pm$0.18 (2) &   8.74$\pm$0.01 (3) &                 $-$ &   9.61$\pm$0.19 (2) &   8.83$\pm$0.16 (2) &   8.78$\pm$0.22 (2) &   9.58$\pm$0.08 (2) &                 $-$ &  8.68$\pm$0.12 (1) \\
   Ne               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Na & 6.99$\pm$0.14 (2) &   6.83$\pm$0.18 (1) &                 $-$ &                 $-$ &   6.73$\pm$0.19 (2) &   6.38$\pm$0.16 (2) &                 $-$ &   6.55$\pm$0.08 (1) &   6.35$\pm$0.15 (1) &  5.05$\pm$0.12 (1) \\
   Mg & 7.92$\pm$0.18 (5) &   7.95$\pm$0.30 (5) &   7.51$\pm$0.06 (3) &   7.69$\pm$0.20 (3) &   7.94$\pm$0.22 (8) &   7.52$\pm$0.10 (4) &   7.63$\pm$0.12 (7) &   7.98$\pm$0.10 (5) &   7.58$\pm$0.15 (2) &  7.64$\pm$0.10 (4) \\
   Al               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Si & 7.70$\pm$0.15 (6) &   7.81$\pm$0.30 (4) &   7.49$\pm$0.23 (5) &   7.73$\pm$0.22 (4) &  7.86$\pm$0.10 (11) &   7.44$\pm$0.25 (9) &   7.53$\pm$0.30 (3) &   7.51$\pm$0.06 (3) &   7.53$\pm$0.14 (4) &  7.39$\pm$0.20 (9) \\
    P               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    S & 7.40$\pm$0.14 (1) &                 $-$ &                 $-$ &                 $-$ &   7.55$\pm$0.19 (2) &   7.24$\pm$0.16 (1) &                 $-$ &                 $-$ &   7.35$\pm$0.15 (1) &                $-$ \\
   Cl               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    K               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ca& 6.62$\pm$0.12 (11) &   6.63$\pm$0.10 (8) &   6.28$\pm$0.30 (4) &   6.90$\pm$0.16 (5) &  6.65$\pm$0.26 (15) &   6.83$\pm$0.14 (7) &   6.29$\pm$0.27 (9) &   6.34$\pm$0.10 (8) &   6.50$\pm$0.15 (8) & 6.40$\pm$0.14 (15) \\
   Sc & 3.42$\pm$0.19 (5) &   4.94$\pm$0.36 (3) &   2.94$\pm$0.10 (3) &   3.10$\pm$0.17 (2) &   3.63$\pm$0.17 (9) &   3.38$\pm$0.12 (5) &   2.84$\pm$0.24 (4) &   3.00$\pm$0.05 (4) &   3.22$\pm$0.15 (4) &  2.96$\pm$0.11 (5) \\
   Ti& 5.36$\pm$0.15 (14) &   5.28$\pm$0.16 (8) &   4.86$\pm$0.08 (6) &   5.43$\pm$0.20 (5) &  5.29$\pm$0.19 (22) &  5.09$\pm$0.19 (13) &  5.11$\pm$0.34 (21) &  5.01$\pm$0.10 (16) &  5.11$\pm$0.26 (10) & 4.84$\pm$0.10 (20) \\
    V               & $-$ &   4.31$\pm$0.18 (1) &                 $-$ &                 $-$ &   4.26$\pm$0.19 (2) &                 $-$ &   4.31$\pm$0.22 (1) &   3.86$\pm$0.08 (1) &                 $-$ &  3.49$\pm$0.12 (1) \\
   Cr& 5.76$\pm$0.16 (11) &   5.96$\pm$0.08 (6) &   5.48$\pm$0.07 (6) &   5.86$\pm$0.13 (4) &  5.90$\pm$0.13 (17) &  5.59$\pm$0.15 (14) &  5.68$\pm$0.22 (10) &   5.60$\pm$0.04 (7) &   5.66$\pm$0.11 (8) & 5.46$\pm$0.16 (15) \\
   Mn & 5.96$\pm$0.14 (2) &   6.07$\pm$0.18 (1) &                 $-$ &   5.60$\pm$0.17 (2) &   5.80$\pm$0.20 (6) &   5.50$\pm$0.16 (2) &   4.92$\pm$0.22 (1) &   5.22$\pm$0.08 (2) &   5.39$\pm$0.15 (2) &  5.36$\pm$0.12 (2) \\
   Fe& 7.45$\pm$0.10 (26) &  7.74$\pm$0.08 (14) &  7.24$\pm$0.07 (18) &  7.67$\pm$0.13 (11) &  7.77$\pm$0.09 (54) &  7.46$\pm$0.10 (39) &  7.28$\pm$0.12 (28) &  7.46$\pm$0.08 (29) &  7.28$\pm$0.11 (34) & 7.35$\pm$0.08 (39) \\
   Co               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ni & 6.24$\pm$0.03 (6) &   6.64$\pm$0.14 (4) &   6.63$\pm$0.11 (2) &   6.26$\pm$0.13 (6) &  6.76$\pm$0.15 (16) &  6.24$\pm$0.22 (13) &   5.91$\pm$0.19 (6) &  6.33$\pm$0.15 (10) &  6.28$\pm$0.17 (11) & 6.06$\pm$0.11 (10) \\
   Cu               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Zn               & $-$ &                 $-$ &                 $-$ &                 $-$ &   4.45$\pm$0.19 (1) &   4.49$\pm$0.16 (1) &                 $-$ &                 $-$ &   3.93$\pm$0.15 (1) &                $-$ \\
   Ga               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sr & 3.25$\pm$0.14 (2) &   2.08$\pm$0.18 (1) &                 $-$ &                 $-$ &   3.48$\pm$0.19 (2) &                 $-$ &   2.13$\pm$0.22 (2) &   1.90$\pm$0.08 (1) &                 $-$ &  2.90$\pm$0.12 (2) \\
    Y & 2.80$\pm$0.14 (2) &   2.00$\pm$0.18 (1) &                 $-$ &   2.21$\pm$0.17 (1) &   2.79$\pm$0.21 (3) &   2.48$\pm$0.16 (2) &   1.86$\pm$0.22 (1) &   2.36$\pm$0.08 (2) &   2.50$\pm$0.15 (2) &  2.30$\pm$0.12 (2) \\
   Zr & 3.44$\pm$0.14 (1) &                 $-$ &                 $-$ &                 $-$ &   3.55$\pm$0.19 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &  3.03$\pm$0.12 (1) \\
   Ba & 3.35$\pm$0.14 (2) &   2.34$\pm$0.18 (1) &   1.74$\pm$0.11 (1) &   3.69$\pm$0.17 (2) &   3.12$\pm$0.19 (2) &   3.23$\pm$0.07 (3) &   2.60$\pm$0.22 (2) &   2.35$\pm$0.08 (2) &   2.27$\pm$0.15 (2) &  2.46$\pm$0.17 (3) \\
   La               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   0.98$\pm$0.16 (1) &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ce               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Pr               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Nd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sm               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Eu               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Gd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Dy               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Er               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\midrule
   & KIC\,12020590 &     KIC\,12153021 &     KIC\,12736056 &      KIC\,1294756 &      KIC\,2571868 &      KIC\,2694337 &      KIC\,3230227 &      KIC\,3231985 &      KIC\,3347643 &      KIC\,3441230\\
    C & 8.24$\pm$0.13 (9) &   8.40$\pm$0.10 (9) &   8.91$\pm$0.20 (3) &   8.36$\pm$0.11 (2) &   8.79$\pm$0.17 (4) &   8.34$\pm$0.04 (5) &   8.29$\pm$0.05 (7) &  8.29$\pm$0.12 (19) &   8.41$\pm$0.07 (5) &  8.07$\pm$0.35 (5) \\
    N               & $-$ &   8.45$\pm$0.12 (2) &   8.04$\pm$0.23 (4) &                 $-$ &                 $-$ &                 $-$ &   8.17$\pm$0.10 (1) &   7.02$\pm$0.14 (1) &                 $-$ &  7.87$\pm$0.16 (1) \\
    O & 8.42$\pm$0.15 (2) &   8.81$\pm$0.16 (9) &   8.88$\pm$0.20 (7) &                 $-$ &   8.86$\pm$0.19 (2) &   8.89$\pm$0.09 (1) &   8.76$\pm$0.10 (2) &   8.58$\pm$0.14 (2) &   8.73$\pm$0.13 (2) &  8.32$\pm$0.16 (1) \\
   Ne               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Na & 6.52$\pm$0.15 (1) &   8.77$\pm$0.12 (2) &                 $-$ &                 $-$ &   6.97$\pm$0.19 (2) &   6.50$\pm$0.09 (1) &   6.39$\pm$0.10 (2) &   6.59$\pm$0.14 (2) &                 $-$ &  6.76$\pm$0.09 (3) \\
   Mg & 7.51$\pm$0.17 (4) &   7.62$\pm$0.15 (7) &  7.47$\pm$0.15 (13) &   7.88$\pm$0.10 (4) &   7.74$\pm$0.15 (3) &   7.53$\pm$0.03 (3) &   7.79$\pm$0.23 (4) &   7.59$\pm$0.19 (8) &   7.96$\pm$0.08 (4) &  7.64$\pm$0.17 (7) \\
   Al               & $-$ &   6.35$\pm$0.12 (1) &   6.48$\pm$0.17 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   6.62$\pm$0.14 (1) &                 $-$ &  6.92$\pm$0.16 (1) \\
   Si & 7.30$\pm$0.20 (5) &   7.42$\pm$0.12 (9) &   7.48$\pm$0.19 (7) &   7.88$\pm$0.11 (2) &   7.45$\pm$0.11 (5) &   7.67$\pm$0.20 (9) &   7.55$\pm$0.12 (8) &  7.77$\pm$0.20 (11) &   7.68$\pm$0.25 (6) &  7.71$\pm$0.15 (9) \\
    P               & $-$ &                 $-$ &   5.32$\pm$0.17 (2) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    S               & $-$ &   7.40$\pm$0.21 (6) &   7.50$\pm$0.35 (4) &                 $-$ &                 $-$ &                 $-$ &   7.34$\pm$0.10 (2) &   7.72$\pm$0.14 (7) &                 $-$ &  7.49$\pm$0.16 (2) \\
   Cl               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    K               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ca& 6.28$\pm$0.11 (14) &  6.57$\pm$0.17 (17) &   6.38$\pm$0.20 (6) &   6.41$\pm$0.10 (4) &   6.54$\pm$0.29 (7) &   6.62$\pm$0.08 (5) &  6.32$\pm$0.08 (10) &  6.69$\pm$0.14 (19) &   6.45$\pm$0.11 (9) & 5.74$\pm$0.16 (10) \\
   Sc & 2.85$\pm$0.11 (8) &   3.08$\pm$0.07 (7) &   3.16$\pm$0.10 (4) &   3.00$\pm$0.13 (3) &   3.10$\pm$0.22 (3) &   3.14$\pm$0.12 (3) &   3.09$\pm$0.08 (4) &   3.22$\pm$0.09 (9) &   2.79$\pm$0.13 (5) &  2.22$\pm$0.32 (3) \\
   Ti& 4.79$\pm$0.27 (21) &  5.13$\pm$0.07 (32) &  5.21$\pm$0.08 (26) &   4.82$\pm$0.15 (5) &   5.24$\pm$0.16 (7) &  5.17$\pm$0.15 (17) &   4.96$\pm$0.08 (8) &  5.14$\pm$0.13 (48) &  5.01$\pm$0.27 (15) & 4.98$\pm$0.18 (43) \\
    V & 4.56$\pm$0.15 (2) &   4.51$\pm$0.12 (1) &   4.37$\pm$0.17 (1) &                 $-$ &   4.73$\pm$0.19 (1) &                 $-$ &                 $-$ &  4.66$\pm$0.19 (10) &   4.27$\pm$0.13 (1) &  4.51$\pm$0.09 (7) \\
   Cr& 5.33$\pm$0.14 (14) &  5.84$\pm$0.12 (32) &  5.84$\pm$0.12 (29) &   5.48$\pm$0.08 (3) &   5.76$\pm$0.14 (6) &  5.79$\pm$0.14 (11) &   5.59$\pm$0.12 (7) &  5.92$\pm$0.14 (47) &  5.52$\pm$0.12 (13) & 6.04$\pm$0.13 (41) \\
   Mn & 4.98$\pm$0.15 (2) &   5.55$\pm$0.05 (3) &   5.65$\pm$0.17 (2) &                 $-$ &   6.07$\pm$0.19 (2) &   5.77$\pm$0.09 (2) &                 $-$ &  5.60$\pm$0.21 (17) &   5.53$\pm$0.13 (1) & 5.51$\pm$0.18 (12) \\
   Fe& 7.03$\pm$0.07 (34) & 7.58$\pm$0.10 (159) & 7.63$\pm$0.11 (112) &  7.45$\pm$0.10 (12) &  7.47$\pm$0.13 (17) &  7.61$\pm$0.07 (39) &  7.39$\pm$0.08 (53) & 7.74$\pm$0.07 (165) &  7.43$\pm$0.07 (25) &7.75$\pm$0.12 (127) \\
   Co               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   5.30$\pm$0.14 (1) &                 $-$ &  6.44$\pm$0.16 (2) \\
   Ni & 5.88$\pm$0.15 (9) &  6.43$\pm$0.20 (14) &  6.65$\pm$0.16 (11) &   6.12$\pm$0.11 (1) &   6.09$\pm$0.39 (3) &  6.44$\pm$0.11 (12) &  6.18$\pm$0.13 (10) &  6.79$\pm$0.12 (39) &   6.47$\pm$0.15 (6) & 6.73$\pm$0.13 (33) \\
   Cu               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   4.79$\pm$0.14 (1) &                 $-$ &  4.97$\pm$0.16 (2) \\
   Zn               & $-$ &   5.02$\pm$0.12 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &  5.46$\pm$0.16 (2) \\
   Ga               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sr & 1.99$\pm$0.15 (2) &                 $-$ &   3.97$\pm$0.17 (2) &   2.14$\pm$0.11 (1) &   3.46$\pm$0.19 (2) &                 $-$ &                 $-$ &   3.91$\pm$0.14 (1) &   3.28$\pm$0.13 (2) &  4.41$\pm$0.16 (2) \\
    Y & 2.33$\pm$0.15 (2) &   2.13$\pm$0.12 (2) &   1.86$\pm$0.17 (1) &                 $-$ &   2.92$\pm$0.19 (2) &   2.40$\pm$0.09 (2) &   2.62$\pm$0.10 (2) &   3.18$\pm$0.09 (6) &   2.50$\pm$0.13 (2) &  3.28$\pm$0.08 (7) \\
   Zr & 3.17$\pm$0.15 (2) &   2.82$\pm$0.12 (2) &                 $-$ &                 $-$ &   3.77$\pm$0.19 (2) &                 $-$ &                 $-$ &   3.68$\pm$0.08 (8) &   3.00$\pm$0.13 (2) &  3.48$\pm$0.09 (5) \\
   Ba & 2.33$\pm$0.15 (2) &   2.92$\pm$0.12 (2) &                 $-$ &   3.19$\pm$0.11 (1) &   3.30$\pm$0.19 (2) &   2.78$\pm$0.05 (3) &   2.37$\pm$0.10 (2) &   4.20$\pm$0.28 (4) &   2.80$\pm$0.13 (2) &  4.54$\pm$0.16 (2) \\
   La               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   2.14$\pm$0.14 (2) &                 $-$ &  2.38$\pm$0.16 (2) \\
   Ce               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   2.88$\pm$0.14 (1) &                 $-$ &  2.66$\pm$0.16 (1) \\
   Pr               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Nd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &  2.18$\pm$0.16 (2) \\
   Sm               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Eu               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Gd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Dy               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Er               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\midrule
    & KIC\,3850810 &      KIC\,3851151 &      KIC\,3942392 &      KIC\,4035667 &      KIC\,4044353 &      KIC\,4056136 &      KIC\,4077032 &      KIC\,4150611 &      KIC\,4281581 &      KIC\,4572373\\
    C & 8.52$\pm$0.21 (6) &   8.58$\pm$0.10 (2) &   8.60$\pm$0.04 (4) &   8.34$\pm$0.05 (3) &   8.47$\pm$0.05 (5) &   8.12$\pm$0.09 (1) &  8.63$\pm$0.14 (24) &   8.51$\pm$0.19 (2) &   8.33$\pm$0.03 (4) &  8.60$\pm$0.15 (2) \\
    N               & $-$ &                 $-$ &                 $-$ &                 $-$ &   8.03$\pm$0.12 (1) &                 $-$ &   7.97$\pm$0.19 (1) &                 $-$ &                 $-$ &                $-$ \\
    O & 8.50$\pm$0.13 (1) &   8.68$\pm$0.13 (3) &                 $-$ &   8.84$\pm$0.15 (1) &                 $-$ &   8.99$\pm$0.09 (2) &   8.96$\pm$0.19 (2) &   9.04$\pm$0.19 (1) &   8.91$\pm$0.10 (1) &  9.78$\pm$0.15 (2) \\
   Ne               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Na & 6.83$\pm$0.13 (2) &   6.36$\pm$0.10 (1) &   6.38$\pm$0.13 (2) &                 $-$ &                 $-$ &                 $-$ &   6.60$\pm$0.19 (6) &   6.27$\pm$0.19 (1) &                 $-$ &                $-$ \\
   Mg & 7.38$\pm$0.10 (4) &   7.45$\pm$0.10 (2) &   7.51$\pm$0.07 (5) &   7.78$\pm$0.15 (1) &   7.81$\pm$0.12 (2) &   7.62$\pm$0.09 (2) &  7.64$\pm$0.16 (10) &   7.69$\pm$0.22 (5) &   7.60$\pm$0.15 (7) &  7.41$\pm$0.20 (5) \\
   Al               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   6.46$\pm$0.19 (1) &                 $-$ &                 $-$ &                $-$ \\
   Si & 7.39$\pm$0.17 (8) &   7.15$\pm$0.10 (2) &  7.54$\pm$0.11 (10) &   7.82$\pm$0.15 (2) &   7.37$\pm$0.16 (3) &   7.64$\pm$0.10 (3) &  7.66$\pm$0.20 (32) &   7.79$\pm$0.33 (3) &   7.80$\pm$0.10 (2) &  7.77$\pm$0.15 (2) \\
    P               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    S               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   7.46$\pm$0.09 (8) &                 $-$ &                 $-$ &                $-$ \\
   Cl               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    K               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   5.65$\pm$0.19 (1) &                 $-$ &                 $-$ &                $-$ \\
   Ca & 6.38$\pm$0.18 (8) &   6.02$\pm$0.09 (5) &  6.15$\pm$0.19 (18) &   6.36$\pm$0.05 (3) &   6.34$\pm$0.04 (6) &   6.08$\pm$0.09 (1) &  6.67$\pm$0.12 (26) &  6.53$\pm$0.23 (14) &   5.96$\pm$0.19 (7) &  6.66$\pm$0.09 (4) \\
   Sc & 3.22$\pm$0.07 (4) &   2.76$\pm$0.10 (2) &  2.84$\pm$0.17 (11) &   2.99$\pm$0.26 (3) &   2.94$\pm$0.12 (2) &   4.27$\pm$0.09 (1) &  3.64$\pm$0.30 (14) &   2.98$\pm$0.11 (7) &   2.83$\pm$0.07 (5) &  3.27$\pm$0.13 (4) \\
   Ti & 4.73$\pm$0.14 (8) &   4.89$\pm$0.04 (3) &  4.76$\pm$0.13 (28) &   4.97$\pm$0.28 (5) &   4.81$\pm$0.21 (8) &   5.38$\pm$0.13 (3) &  5.23$\pm$0.19 (92) &  4.95$\pm$0.22 (18) &  4.99$\pm$0.13 (20) & 5.06$\pm$0.22 (11) \\
    V               & $-$ &                 $-$ &   3.60$\pm$0.13 (2) &                 $-$ &                 $-$ &                 $-$ &  4.47$\pm$0.18 (19) &   4.03$\pm$0.19 (1) &                 $-$ &                $-$ \\
   Cr & 5.50$\pm$0.09 (9) &   5.24$\pm$0.06 (3) &  5.38$\pm$0.10 (16) &   5.55$\pm$0.15 (3) &   5.55$\pm$0.11 (4) &   5.62$\pm$0.05 (3) & 5.88$\pm$0.21 (100) &  5.48$\pm$0.17 (13) &  5.68$\pm$0.09 (10) &  5.67$\pm$0.16 (9) \\
   Mn & 5.51$\pm$0.13 (2) &                 $-$ &   5.04$\pm$0.14 (6) &                 $-$ &   5.42$\pm$0.12 (1) &                 $-$ &  5.60$\pm$0.25 (31) &   5.45$\pm$0.19 (2) &   5.40$\pm$0.10 (2) &  5.44$\pm$0.15 (2) \\
   Fe& 7.26$\pm$0.09 (35) &  6.99$\pm$0.11 (13) &  7.24$\pm$0.10 (58) &  7.38$\pm$0.11 (18) &  7.39$\pm$0.08 (24) &   7.42$\pm$0.11 (7) & 7.57$\pm$0.14 (336) &  7.34$\pm$0.10 (34) &  7.29$\pm$0.07 (33) & 7.42$\pm$0.12 (26) \\
   Co               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &  5.09$\pm$0.14 (11) &                 $-$ &                 $-$ &                $-$ \\
   Ni& 6.25$\pm$0.18 (25) &   5.88$\pm$0.21 (4) &  6.09$\pm$0.20 (20) &   7.03$\pm$0.15 (2) &   6.07$\pm$0.23 (6) &   7.44$\pm$0.09 (2) &  6.32$\pm$0.14 (86) &  6.15$\pm$0.14 (14) &   6.21$\pm$0.10 (6) &  6.32$\pm$0.15 (2) \\
   Cu & 3.94$\pm$0.13 (1) &                 $-$ &   3.64$\pm$0.13 (1) &                 $-$ &                 $-$ &                 $-$ &   4.10$\pm$0.40 (3) &                 $-$ &                 $-$ &                $-$ \\
   Zn & 4.71$\pm$0.13 (1) &                 $-$ &   4.18$\pm$0.13 (2) &                 $-$ &                 $-$ &                 $-$ &   4.57$\pm$0.19 (2) &   5.57$\pm$0.19 (2) &   3.60$\pm$0.10 (1) &                $-$ \\
   Ga               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   3.20$\pm$0.19 (1) &                 $-$ &                 $-$ &                $-$ \\
   Sr               & $-$ &                 $-$ &   3.01$\pm$0.13 (2) &                 $-$ &                 $-$ &                 $-$ &   3.87$\pm$0.19 (2) &   2.83$\pm$0.19 (2) &   1.84$\pm$0.10 (1) &  2.62$\pm$0.15 (1) \\
    Y & 2.72$\pm$0.08 (4) &                 $-$ &   2.02$\pm$0.38 (3) &                 $-$ &   2.20$\pm$0.12 (2) &                 $-$ &  2.83$\pm$0.14 (15) &   2.24$\pm$0.19 (2) &   2.27$\pm$0.10 (2) &  2.27$\pm$0.15 (1) \\
   Zr & 3.46$\pm$0.13 (1) &                 $-$ &   2.44$\pm$0.13 (1) &                 $-$ &                 $-$ &                 $-$ &  3.05$\pm$0.21 (19) &   2.90$\pm$0.21 (3) &   3.29$\pm$0.10 (1) &  3.20$\pm$0.15 (1) \\
   Ba & 3.12$\pm$0.12 (3) &                 $-$ &   2.05$\pm$0.04 (3) &   2.69$\pm$0.15 (2) &   1.89$\pm$0.12 (2) &                 $-$ &   3.12$\pm$0.28 (4) &   2.87$\pm$0.23 (3) &   1.97$\pm$0.10 (2) &  2.58$\pm$0.15 (2) \\
   La               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &  1.66$\pm$0.20 (10) &                 $-$ &                 $-$ &                $-$ \\
   Ce               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &  2.30$\pm$0.24 (20) &                 $-$ &                 $-$ &                $-$ \\
   Pr               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   1.01$\pm$0.19 (2) &                 $-$ &                 $-$ &                $-$ \\
   Nd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &  1.94$\pm$0.28 (17) &                 $-$ &                 $-$ &                $-$ \\
   Sm               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   1.58$\pm$0.14 (3) &                 $-$ &                 $-$ &                $-$ \\
   Eu               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   0.53$\pm$0.19 (1) &                 $-$ &                 $-$ &                $-$ \\
   Gd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   1.83$\pm$0.19 (2) &                 $-$ &                 $-$ &                $-$ \\
   Dy               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   2.12$\pm$0.15 (3) &                 $-$ &                 $-$ &                $-$ \\
   Er               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   1.48$\pm$0.19 (1) &                 $-$ &                 $-$ &                $-$ \\

\bottomrule
\end{tabular}
\end{scriptsize}
\end{table}
\end{landscape}

\newpage

\setcounter{table}{3}
\begin{landscape}

\begin{table}
\begin{scriptsize}
\caption{continuation}
\begin{tabular}{lllllllllll}
\midrule
    & KIC\,4671225 &      KIC\,4681323 &      KIC\,4768731 &      KIC\,4831769 &      KIC\,5018590 &      KIC\,5113797 &      KIC\,5199439 &      KIC\,5200084 &      KIC\,5294231 &      KIC\,5355850\\
    C & 8.52$\pm$0.08 (3) &   8.25$\pm$0.15 (2) &  8.30$\pm$0.30 (13) &   7.98$\pm$0.16 (2) &   8.64$\pm$0.28 (4) &   8.47$\pm$0.10 (1) &   7.93$\pm$0.22 (7) &  7.87$\pm$0.14 (16) &   7.93$\pm$0.11 (1) & 8.23$\pm$0.09 (22) \\
    N               & $-$ &   7.85$\pm$0.15 (2) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   7.73$\pm$0.12 (2) &                 $-$ &                 $-$ &  8.77$\pm$0.11 (1) \\
    O               & $-$ &   8.77$\pm$0.04 (3) &   8.49$\pm$0.22 (5) &   8.48$\pm$0.19 (3) &   9.65$\pm$0.15 (2) &                 $-$ &   8.37$\pm$0.12 (2) &   8.83$\pm$0.14 (2) &   8.75$\pm$0.11 (2) &  8.86$\pm$0.11 (2) \\
   Ne               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Na & 7.45$\pm$0.12 (1) &                 $-$ &   6.60$\pm$0.22 (5) &                 $-$ &   6.55$\pm$0.15 (2) &                 $-$ &   6.67$\pm$0.12 (2) &   6.61$\pm$0.14 (2) &                 $-$ &  5.90$\pm$0.11 (3) \\
   Mg & 7.73$\pm$0.03 (3) &   7.53$\pm$0.20 (7) &  7.63$\pm$0.19 (10) &   7.24$\pm$0.25 (3) &   7.45$\pm$0.14 (9) &   7.68$\pm$0.10 (2) &   7.58$\pm$0.15 (8) &   7.75$\pm$0.13 (8) &   7.78$\pm$0.05 (4) &  7.39$\pm$0.15 (9) \\
   Al               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Si & 7.81$\pm$0.23 (4) &   7.10$\pm$0.15 (2) &  7.91$\pm$0.31 (33) &   7.15$\pm$0.16 (2) &  7.44$\pm$0.20 (11) &   7.53$\pm$0.07 (3) &   7.60$\pm$0.14 (6) &  7.81$\pm$0.24 (25) &   7.76$\pm$0.11 (2) & 7.45$\pm$0.19 (11) \\
    P               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    S               & $-$ &                 $-$ &   6.86$\pm$0.34 (3) &                 $-$ &   7.26$\pm$0.15 (1) &                 $-$ &   7.52$\pm$0.08 (5) &   7.45$\pm$0.15 (6) &                 $-$ &  7.19$\pm$0.02 (3) \\
   Cl               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    K               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ca & 6.42$\pm$0.12 (7) &   6.17$\pm$0.18 (9) &  6.70$\pm$0.21 (34) &   6.49$\pm$0.24 (7) &  6.46$\pm$0.12 (10) &   6.25$\pm$0.07 (5) &  6.21$\pm$0.11 (19) &  5.95$\pm$0.18 (22) &   6.46$\pm$0.07 (4) & 6.05$\pm$0.14 (31) \\
   Sc & 2.85$\pm$0.07 (4) &   2.63$\pm$0.25 (4) &   1.98$\pm$0.12 (4) &   2.26$\pm$0.16 (2) &   2.95$\pm$0.11 (9) &   2.73$\pm$0.18 (5) &   2.40$\pm$0.15 (3) &   2.55$\pm$0.10 (6) &   3.39$\pm$0.11 (1) & 2.88$\pm$0.09 (10) \\
   Ti& 5.03$\pm$0.20 (11) &  4.76$\pm$0.14 (16) &  5.00$\pm$0.23 (62) &  4.58$\pm$0.10 (11) &  5.02$\pm$0.17 (21) &  4.81$\pm$0.13 (10) &  4.96$\pm$0.08 (41) &  4.93$\pm$0.16 (49) &   4.62$\pm$0.20 (9) & 5.01$\pm$0.15 (52) \\
    V & 4.78$\pm$0.12 (1) &   3.71$\pm$0.15 (1) &   3.89$\pm$0.26 (2) &                 $-$ &   3.86$\pm$0.15 (1) &                 $-$ &   4.73$\pm$0.12 (2) &   4.73$\pm$0.15 (6) &                 $-$ &  4.00$\pm$0.06 (3) \\
   Cr & 5.58$\pm$0.08 (5) &  5.43$\pm$0.13 (12) &  7.17$\pm$0.26 (91) &   5.51$\pm$0.10 (5) &  5.47$\pm$0.19 (19) &   5.47$\pm$0.08 (4) &  5.92$\pm$0.13 (37) &  6.20$\pm$0.17 (64) &   5.23$\pm$0.07 (6) & 5.67$\pm$0.17 (50) \\
   Mn & 5.60$\pm$0.24 (3) &   5.41$\pm$0.15 (1) &  5.91$\pm$0.32 (11) &                 $-$ &   5.14$\pm$0.10 (4) &   5.08$\pm$0.10 (2) &   5.57$\pm$0.12 (8) &  5.80$\pm$0.12 (13) &                 $-$ & 5.01$\pm$0.10 (12) \\
   Fe& 7.24$\pm$0.09 (26) &  7.13$\pm$0.14 (40) & 7.79$\pm$0.24 (300) &  7.51$\pm$0.09 (18) &  7.33$\pm$0.10 (46) &  7.14$\pm$0.07 (15) & 7.71$\pm$0.09 (163) & 7.86$\pm$0.15 (297) &  7.16$\pm$0.17 (14) &7.32$\pm$0.12 (244) \\
   Co               & $-$ &                 $-$ &   5.39$\pm$0.26 (2) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ni & 5.99$\pm$0.10 (4) &   6.38$\pm$0.15 (2) &  6.46$\pm$0.42 (26) &   6.72$\pm$0.16 (2) &  6.12$\pm$0.11 (12) &   5.97$\pm$0.15 (3) &  6.73$\pm$0.09 (20) &  6.94$\pm$0.17 (63) &   6.00$\pm$0.11 (1) & 6.07$\pm$0.13 (40) \\
   Cu               & $-$ &                 $-$ &                 $-$ &                 $-$ &   2.89$\pm$0.15 (1) &                 $-$ &                 $-$ &   5.09$\pm$0.14 (2) &                 $-$ &                $-$ \\
   Zn               & $-$ &                 $-$ &   3.98$\pm$0.26 (2) &                 $-$ &                 $-$ &                 $-$ &   5.12$\pm$0.12 (1) &   5.07$\pm$0.02 (3) &                 $-$ &  4.46$\pm$0.11 (1) \\
   Ga               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sr & 1.55$\pm$0.12 (1) &   1.80$\pm$0.15 (1) &                 $-$ &                 $-$ &   3.21$\pm$0.15 (1) &   2.48$\pm$0.10 (1) &   4.24$\pm$0.12 (1) &   3.54$\pm$0.14 (1) &                 $-$ &  3.44$\pm$0.11 (1) \\
    Y & 1.61$\pm$0.12 (1) &                 $-$ &   2.82$\pm$0.22 (6) &                 $-$ &   2.30$\pm$0.15 (2) &   2.18$\pm$0.10 (1) &   3.08$\pm$0.11 (6) &   2.62$\pm$0.08 (4) &                 $-$ &  2.38$\pm$0.20 (6) \\
   Zr & 3.58$\pm$0.12 (1) &   3.29$\pm$0.15 (1) &   3.09$\pm$0.26 (2) &                 $-$ &                 $-$ &                 $-$ &   3.64$\pm$0.06 (4) &   2.82$\pm$0.14 (2) &                 $-$ &  2.58$\pm$0.10 (3) \\
   Ba & 2.29$\pm$0.12 (2) &   1.73$\pm$0.15 (1) &   1.76$\pm$0.30 (3) &   3.29$\pm$0.16 (2) &   2.45$\pm$0.15 (2) &   2.61$\pm$0.10 (1) &   3.80$\pm$0.20 (3) &   3.72$\pm$0.19 (3) &   2.23$\pm$0.11 (1) &  3.33$\pm$0.09 (4) \\
   La               & $-$ &                 $-$ &   4.96$\pm$0.26 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   2.56$\pm$0.14 (2) &                 $-$ &                $-$ \\
   Ce               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   2.61$\pm$0.12 (1) &   2.51$\pm$0.14 (1) &                 $-$ &                $-$ \\
   Pr               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Nd               & $-$ &                 $-$ &   2.32$\pm$0.26 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   2.57$\pm$0.14 (2) &                 $-$ &                $-$ \\
   Sm               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Eu               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   2.42$\pm$0.14 (1) &                 $-$ &                $-$ \\
   Gd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Dy               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Er               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\

\bottomrule
\end{tabular}
\end{scriptsize}
\end{table}
\end{landscape}

\newpage

\setcounter{table}{3}
\begin{landscape}

\begin{table}
\begin{scriptsize}
\caption{continuation}
\begin{tabular}{lllllllllll}
\midrule
    & KIC\,5429163 &      KIC\,5471091 &      KIC\,5473171 &      KIC\,5524045 &      KIC\,5608334 &      KIC\,5633448 &      KIC\,5724440 &      KIC\,5786771 &      KIC\,5954264 &      KIC\,5988140\\
    C & 8.76$\pm$0.09 (1) &   8.49$\pm$0.05 (4) &   8.42$\pm$0.05 (4) &   8.30$\pm$0.12 (1) &   8.92$\pm$0.24 (4) &  7.85$\pm$0.19 (20) &   8.53$\pm$0.17 (4) &   8.70$\pm$0.15 (1) &   8.60$\pm$0.07 (6) & 8.23$\pm$0.13 (10) \\
    N               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   7.60$\pm$0.14 (2) &                 $-$ &                 $-$ &                 $-$ &  7.47$\pm$0.10 (1) \\
    O & 8.76$\pm$0.09 (1) &   8.95$\pm$0.13 (1) &   8.89$\pm$0.11 (1) &   8.80$\pm$0.12 (2) &                 $-$ &   8.16$\pm$0.04 (4) &   8.52$\pm$0.13 (1) &                 $-$ &   9.08$\pm$0.10 (1) &  8.90$\pm$0.10 (2) \\
   Ne               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Na               & $-$ &   6.49$\pm$0.13 (1) &   6.27$\pm$0.11 (1) &                 $-$ &   6.60$\pm$0.09 (3) &   6.48$\pm$0.10 (3) &   6.46$\pm$0.13 (1) &                 $-$ &   6.52$\pm$0.10 (2) &  6.42$\pm$0.10 (2) \\
   Mg & 7.59$\pm$0.09 (2) &   7.55$\pm$0.14 (6) &   7.19$\pm$0.01 (3) &   7.66$\pm$0.05 (3) &   7.59$\pm$0.23 (7) &  7.55$\pm$0.21 (10) &   7.65$\pm$0.15 (3) &   7.30$\pm$0.12 (3) &   7.53$\pm$0.16 (6) &  7.48$\pm$0.15 (3) \\
   Al               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   6.45$\pm$0.14 (1) &                 $-$ &                 $-$ &                 $-$ &  6.05$\pm$0.10 (1) \\
   Si & 7.42$\pm$0.09 (2) &   7.76$\pm$0.23 (6) &   7.69$\pm$0.12 (4) &   7.69$\pm$0.15 (4) &   7.61$\pm$0.12 (6) &  7.59$\pm$0.20 (13) &   7.45$\pm$0.11 (3) &   7.54$\pm$0.15 (2) &  7.60$\pm$0.15 (14) & 7.46$\pm$0.12 (15) \\
    P               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    S               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   7.41$\pm$0.10 (7) &                 $-$ &                 $-$ &   7.62$\pm$0.10 (2) &  7.40$\pm$0.07 (4) \\
   Cl               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    K               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ca & 6.24$\pm$0.17 (5) &  6.56$\pm$0.13 (11) &   6.36$\pm$0.22 (5) &   6.59$\pm$0.12 (2) &   6.37$\pm$0.15 (7) &  5.87$\pm$0.16 (30) &  6.33$\pm$0.15 (11) &   6.89$\pm$0.15 (2) &  6.40$\pm$0.14 (14) & 6.61$\pm$0.10 (15) \\
   Sc & 2.82$\pm$0.12 (3) &   3.43$\pm$0.18 (4) &   3.11$\pm$0.13 (3) &   2.90$\pm$0.12 (2) &   3.08$\pm$0.23 (6) &   2.00$\pm$0.09 (3) &   3.04$\pm$0.14 (3) &   3.75$\pm$0.15 (2) &   3.26$\pm$0.12 (9) &  3.24$\pm$0.09 (6) \\
   Ti & 4.88$\pm$0.08 (5) &  5.13$\pm$0.13 (19) &   5.29$\pm$0.13 (6) &   5.06$\pm$0.12 (6) &  4.99$\pm$0.14 (10) &  4.78$\pm$0.16 (71) &  4.85$\pm$0.16 (12) &   4.73$\pm$0.25 (4) &  5.01$\pm$0.09 (15) & 5.03$\pm$0.08 (17) \\
    V               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   4.43$\pm$0.20 (6) &   4.25$\pm$0.13 (1) &                 $-$ &                 $-$ &                $-$ \\
   Cr & 5.49$\pm$0.03 (5) &   5.59$\pm$0.08 (8) &   5.89$\pm$0.18 (5) &   5.33$\pm$0.18 (5) &  5.52$\pm$0.15 (11) &  5.82$\pm$0.15 (67) &   5.55$\pm$0.06 (5) &   5.34$\pm$0.15 (2) &  5.55$\pm$0.12 (13) & 5.72$\pm$0.11 (20) \\
   Mn & 5.27$\pm$0.09 (1) &   5.02$\pm$0.13 (2) &                 $-$ &                 $-$ &   5.79$\pm$0.17 (2) &  5.32$\pm$0.22 (27) &   5.37$\pm$0.17 (4) &                 $-$ &   5.50$\pm$0.10 (2) &  5.18$\pm$0.05 (3) \\
   Fe& 7.42$\pm$0.08 (16) &  7.38$\pm$0.08 (42) &  7.26$\pm$0.13 (21) &  7.28$\pm$0.13 (11) &  7.44$\pm$0.12 (40) & 7.57$\pm$0.14 (399) &  7.38$\pm$0.10 (16) &   6.93$\pm$0.08 (6) &  7.33$\pm$0.09 (50) & 7.45$\pm$0.09 (86) \\
   Co               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   5.51$\pm$0.14 (2) &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ni & 6.28$\pm$0.09 (2) &   6.25$\pm$0.18 (8) &   6.26$\pm$0.10 (4) &   6.57$\pm$0.12 (2) &  6.31$\pm$0.29 (13) &  6.60$\pm$0.12 (67) &   6.29$\pm$0.18 (7) &   6.94$\pm$0.15 (2) &  6.18$\pm$0.12 (12) & 6.29$\pm$0.10 (16) \\
   Cu               & $-$ &                 $-$ &                 $-$ &                 $-$ &   3.66$\pm$0.17 (1) &   4.67$\pm$0.14 (2) &                 $-$ &                 $-$ &   4.15$\pm$0.10 (2) &  4.09$\pm$0.10 (2) \\
   Zn               & $-$ &                 $-$ &                 $-$ &                 $-$ &   3.92$\pm$0.17 (1) &   5.22$\pm$0.14 (2) &                 $-$ &                 $-$ &   4.86$\pm$0.10 (1) &                $-$ \\
   Ga               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sr & 2.58$\pm$0.09 (1) &   3.23$\pm$0.13 (2) &                 $-$ &                 $-$ &   2.72$\pm$0.17 (1) &   4.11$\pm$0.14 (2) &   1.48$\pm$0.13 (1) &                 $-$ &   2.49$\pm$0.10 (1) &                $-$ \\
    Y & 1.95$\pm$0.09 (1) &   2.44$\pm$0.13 (2) &   2.70$\pm$0.11 (2) &                 $-$ &   2.48$\pm$0.17 (2) &  3.50$\pm$0.15 (18) &   2.25$\pm$0.13 (2) &                 $-$ &   2.29$\pm$0.05 (3) &  2.31$\pm$0.14 (3) \\
   Zr               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &  3.79$\pm$0.13 (11) &   2.97$\pm$0.13 (2) &                 $-$ &   2.98$\pm$0.10 (2) &                $-$ \\
   Ba & 2.89$\pm$0.09 (1) &   2.96$\pm$0.13 (2) &   2.27$\pm$0.11 (2) &                 $-$ &   2.95$\pm$0.17 (2) &   4.29$\pm$0.06 (3) &   2.48$\pm$0.13 (2) &                 $-$ &   1.98$\pm$0.05 (3) &  3.51$\pm$0.10 (2) \\
   La               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   1.49$\pm$0.14 (2) &                 $-$ &                 $-$ &                 $-$ &  2.23$\pm$0.10 (1) \\
   Ce               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   2.97$\pm$0.14 (2) &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Pr               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Nd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   2.50$\pm$0.23 (4) &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sm               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Eu               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   1.86$\pm$0.14 (1) &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Gd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Dy               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Er               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\

\bottomrule
\end{tabular}
\end{scriptsize}
\end{table}
\end{landscape}

\newpage

\setcounter{table}{3}
\begin{landscape}

\begin{table}
\begin{scriptsize}
\caption{continuation}
\begin{tabular}{lllllllllll}
\midrule
    & KIC\,6032730 &      KIC\,6106152 &      KIC\,6128236 &      KIC\,6292398 &      KIC\,6292925 &      KIC\,6380579 &      KIC\,6450107 &      KIC\,6509175 &      KIC\,6519869 &      KIC\,6587551\\
    C & 8.35$\pm$0.11 (3) &   8.42$\pm$0.15 (3) &   8.61$\pm$0.08 (6) &  8.03$\pm$0.27 (10) &  7.90$\pm$0.13 (22) &   8.23$\pm$0.15 (6) &   8.52$\pm$0.12 (2) &   8.74$\pm$0.12 (2) &  8.35$\pm$0.14 (20) &  8.57$\pm$0.08 (2) \\
    N               & $-$ &   7.86$\pm$0.10 (1) &                 $-$ &   7.57$\pm$0.17 (1) &   8.27$\pm$0.12 (1) &                 $-$ &                 $-$ &                 $-$ &   8.32$\pm$0.17 (1) &                $-$ \\
    O & 8.85$\pm$0.15 (1) &   8.67$\pm$0.10 (2) &                 $-$ &   8.55$\pm$0.19 (5) &   8.40$\pm$0.11 (5) &   9.02$\pm$0.22 (1) &   8.85$\pm$0.09 (6) &                 $-$ &   8.76$\pm$0.17 (1) &  8.87$\pm$0.08 (1) \\
   Ne               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Na & 6.63$\pm$0.15 (2) &                 $-$ &   7.00$\pm$0.13 (2) &   6.39$\pm$0.17 (2) &   6.33$\pm$0.02 (3) &   6.95$\pm$0.22 (2) &   6.35$\pm$0.12 (1) &                 $-$ &   6.10$\pm$0.05 (6) &                $-$ \\
   Mg & 7.83$\pm$0.15 (2) &   7.60$\pm$0.13 (6) &   7.52$\pm$0.18 (7) &   7.65$\pm$0.21 (9) &  7.65$\pm$0.15 (10) &   7.84$\pm$0.18 (7) &   7.62$\pm$0.09 (5) &   7.61$\pm$0.12 (3) &  7.43$\pm$0.17 (10) &  8.12$\pm$0.08 (2) \\
   Al               & $-$ &   6.71$\pm$0.10 (1) &   6.30$\pm$0.13 (1) &   6.85$\pm$0.17 (1) &   6.63$\pm$0.12 (1) &                 $-$ &   5.46$\pm$0.12 (1) &                 $-$ &                 $-$ &                $-$ \\
   Si & 7.39$\pm$0.15 (3) &   7.64$\pm$0.04 (5) &  7.74$\pm$0.12 (10) &  7.50$\pm$0.23 (17) &  7.55$\pm$0.20 (20) &  7.43$\pm$0.32 (14) &   7.69$\pm$0.09 (4) &   7.78$\pm$0.12 (2) &  7.49$\pm$0.18 (39) &  8.05$\pm$0.08 (2) \\
    P               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    S               & $-$ &                 $-$ &   7.57$\pm$0.20 (3) &   7.30$\pm$0.12 (9) &  7.27$\pm$0.12 (12) &                 $-$ &                 $-$ &                 $-$ &   7.26$\pm$0.16 (7) &                $-$ \\
   Cl               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    K               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   5.37$\pm$0.17 (1) &                $-$ \\
   Ca & 6.63$\pm$0.25 (5) &   6.31$\pm$0.11 (9) &  6.64$\pm$0.14 (11) &  5.83$\pm$0.29 (22) &  5.88$\pm$0.18 (25) &  6.38$\pm$0.19 (17) &   6.65$\pm$0.22 (6) &   6.31$\pm$0.06 (4) &  6.33$\pm$0.16 (30) &  6.60$\pm$0.12 (3) \\
   Sc & 3.95$\pm$0.14 (3) &   2.82$\pm$0.09 (4) &   3.33$\pm$0.11 (7) &   2.22$\pm$0.17 (2) &   2.01$\pm$0.20 (7) &   2.59$\pm$0.30 (6) &   3.04$\pm$0.09 (3) &   2.97$\pm$0.12 (2) &  2.96$\pm$0.11 (10) &  3.05$\pm$0.08 (1) \\
   Ti & 5.10$\pm$0.17 (9) &  4.90$\pm$0.13 (19) &  5.22$\pm$0.12 (23) &  4.81$\pm$0.16 (58) &  4.91$\pm$0.13 (64) &  4.72$\pm$0.18 (20) &  4.98$\pm$0.16 (13) &   5.36$\pm$0.25 (8) &  4.87$\pm$0.18 (68) &  5.15$\pm$0.08 (3) \\
    V & 5.50$\pm$0.15 (1) &   4.25$\pm$0.10 (1) &   4.08$\pm$0.13 (2) &   4.05$\pm$0.23 (5) &   4.55$\pm$0.14 (4) &   3.61$\pm$0.22 (2) &   4.61$\pm$0.12 (2) &                 $-$ &  4.26$\pm$0.16 (10) &                $-$ \\
   Cr & 5.55$\pm$0.03 (4) &  5.52$\pm$0.09 (12) &  5.76$\pm$0.12 (12) &  5.89$\pm$0.21 (64) &  6.00$\pm$0.15 (73) &  5.49$\pm$0.15 (10) &  5.81$\pm$0.16 (11) &   5.86$\pm$0.12 (2) &  5.58$\pm$0.15 (72) &  5.79$\pm$0.08 (2) \\
   Mn & 5.69$\pm$0.15 (2) &   5.13$\pm$0.10 (1) &   5.27$\pm$0.22 (5) &  5.31$\pm$0.16 (17) &  5.39$\pm$0.11 (24) &   5.30$\pm$0.32 (7) &   5.85$\pm$0.12 (2) &   5.26$\pm$0.12 (1) &  4.98$\pm$0.19 (26) &                $-$ \\
   Fe& 7.47$\pm$0.13 (19) &  7.30$\pm$0.07 (32) &  7.59$\pm$0.07 (60) & 7.51$\pm$0.17 (357) & 7.60$\pm$0.12 (321) &  7.27$\pm$0.14 (57) &  7.40$\pm$0.12 (32) &  7.42$\pm$0.09 (18) & 7.31$\pm$0.16 (317) & 7.66$\pm$0.06 (17) \\
   Co               & $-$ &                 $-$ &                 $-$ &   5.34$\pm$0.17 (1) &   4.61$\pm$0.12 (2) &                 $-$ &                 $-$ &                 $-$ &   4.76$\pm$0.18 (4) &                $-$ \\
   Ni & 5.74$\pm$0.25 (6) &   6.65$\pm$0.10 (2) &  6.48$\pm$0.14 (14) &  6.57$\pm$0.11 (60) &  6.63$\pm$0.11 (66) &  6.03$\pm$0.19 (14) &   6.63$\pm$0.12 (2) &   6.09$\pm$0.12 (4) &  6.00$\pm$0.19 (78) &  5.86$\pm$0.08 (2) \\
   Cu               & $-$ &                 $-$ &                 $-$ &   4.60$\pm$0.12 (4) &   4.51$\pm$0.04 (3) &                 $-$ &                 $-$ &                 $-$ &   3.30$\pm$0.17 (1) &                $-$ \\
   Zn               & $-$ &                 $-$ &                 $-$ &   5.02$\pm$0.17 (2) &   4.97$\pm$0.12 (2) &                 $-$ &                 $-$ &                 $-$ &   4.09$\pm$0.17 (1) &                $-$ \\
   Ga               & $-$ &                 $-$ &                 $-$ &   3.38$\pm$0.17 (2) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   3.24$\pm$0.17 (1) &                $-$ \\
   Sr               & $-$ &   2.36$\pm$0.10 (1) &   2.84$\pm$0.13 (1) &   4.02$\pm$0.17 (1) &   3.71$\pm$0.12 (2) &   4.91$\pm$0.22 (2) &                 $-$ &                 $-$ &   3.23$\pm$0.15 (3) &                $-$ \\
    Y & 3.32$\pm$0.15 (2) &                 $-$ &   2.33$\pm$0.12 (3) &   3.23$\pm$0.11 (9) &  2.94$\pm$0.07 (12) &   1.97$\pm$0.53 (4) &   2.20$\pm$0.12 (1) &   2.53$\pm$0.12 (1) &  2.20$\pm$0.19 (13) &                $-$ \\
   Zr               & $-$ &                 $-$ &   2.96$\pm$0.13 (2) &   3.58$\pm$0.14 (8) &   2.99$\pm$0.21 (6) &   3.91$\pm$0.22 (2) &                 $-$ &                 $-$ &   2.95$\pm$0.24 (8) &                $-$ \\
   Ba & 2.95$\pm$0.15 (1) &   1.93$\pm$0.10 (1) &   2.47$\pm$0.13 (2) &   4.03$\pm$0.26 (4) &   3.69$\pm$0.04 (4) &   1.84$\pm$0.03 (3) &                 $-$ &   2.49$\pm$0.12 (2) &   2.64$\pm$0.23 (4) &  2.58$\pm$0.08 (2) \\
   La               & $-$ &                 $-$ &                 $-$ &   2.40$\pm$0.06 (4) &   2.36$\pm$0.12 (2) &                 $-$ &                 $-$ &                 $-$ &   1.32$\pm$0.17 (2) &                $-$ \\
   Ce               & $-$ &                 $-$ &                 $-$ &   2.63$\pm$0.06 (6) &   2.66$\pm$0.12 (2) &                 $-$ &                 $-$ &                 $-$ &  1.76$\pm$0.16 (10) &                $-$ \\
   Pr               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   1.82$\pm$0.17 (2) &                $-$ \\
   Nd               & $-$ &                 $-$ &                 $-$ &   1.94$\pm$0.17 (3) &   2.48$\pm$0.12 (2) &                 $-$ &                 $-$ &                 $-$ &   1.77$\pm$0.30 (6) &                $-$ \\
   Sm               & $-$ &                 $-$ &                 $-$ &   2.63$\pm$0.17 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Eu               & $-$ &                 $-$ &                 $-$ &   2.31$\pm$0.17 (1) &   1.58$\pm$0.12 (1) &                 $-$ &                 $-$ &                 $-$ &   0.63$\pm$0.17 (1) &                $-$ \\
   Gd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Dy               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   1.92$\pm$0.17 (2) &                $-$ \\
   Er               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\

\bottomrule
\end{tabular}
\end{scriptsize}
\end{table}
\end{landscape}

\newpage

\setcounter{table}{3}
\begin{landscape}

\begin{table}
\begin{scriptsize}
\caption{continuation}
\begin{tabular}{lllllllllll}
\midrule
    & KIC\,6756386 &      KIC\,6761539 &      KIC\,6844024 &      KIC\,6937758 &      KIC\,6951642 &      KIC\,6967360 &      KIC\,7060333 &      KIC\,7119530 &      KIC\,7299869 &      KIC\,7345479\\
    C & 8.51$\pm$0.04 (3) &   8.16$\pm$0.18 (3) &   8.40$\pm$0.14 (2) &   8.33$\pm$0.08 (3) &   8.75$\pm$0.12 (3) &   8.66$\pm$0.20 (2) &   8.12$\pm$0.12 (7) &   8.38$\pm$0.10 (2) &   8.54$\pm$0.16 (2) &  8.34$\pm$0.11 (1) \\
    N               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    O & 8.91$\pm$0.07 (1) &                 $-$ &                 $-$ &   8.70$\pm$0.11 (1) &                 $-$ &                 $-$ &   8.50$\pm$0.12 (1) &   8.88$\pm$0.10 (1) &                 $-$ &  8.79$\pm$0.11 (2) \\
   Ne               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Na               & $-$ &   6.72$\pm$0.15 (1) &   6.36$\pm$0.14 (2) &   6.43$\pm$0.11 (1) &   6.08$\pm$0.12 (2) &                 $-$ &                 $-$ &                 $-$ &   6.28$\pm$0.16 (2) &                $-$ \\
   Mg & 7.70$\pm$0.07 (2) &   7.47$\pm$0.04 (3) &   7.39$\pm$0.13 (4) &   7.55$\pm$0.11 (2) &   7.52$\pm$0.14 (6) &   7.62$\pm$0.20 (2) &   7.54$\pm$0.13 (5) &   8.40$\pm$0.10 (1) &   7.85$\pm$0.10 (6) &  7.68$\pm$0.17 (3) \\
   Al               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Si & 7.71$\pm$0.07 (2) &   7.60$\pm$0.35 (4) &   7.22$\pm$0.16 (4) &   7.37$\pm$0.13 (5) &   7.49$\pm$0.10 (5) &   7.72$\pm$0.20 (2) &   7.24$\pm$0.13 (4) &                 $-$ &   7.79$\pm$0.33 (3) &  7.23$\pm$0.21 (3) \\
    P               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    S               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Cl               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    K               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ca & 6.34$\pm$0.11 (5) &   6.35$\pm$0.17 (6) &   6.55$\pm$0.19 (8) &   6.46$\pm$0.08 (7) &   6.47$\pm$0.10 (9) &   6.24$\pm$0.20 (2) &  6.63$\pm$0.08 (10) &   6.53$\pm$0.11 (3) &   6.37$\pm$0.19 (8) &  6.45$\pm$0.09 (4) \\
   Sc & 3.13$\pm$0.07 (1) &   3.07$\pm$0.03 (4) &   3.16$\pm$0.22 (4) &   3.02$\pm$0.15 (3) &   3.32$\pm$0.10 (7) &   4.62$\pm$0.20 (2) &   3.02$\pm$0.16 (7) &                 $-$ &   3.26$\pm$0.16 (4) &  2.82$\pm$0.05 (3) \\
   Ti & 4.95$\pm$0.07 (2) &  4.64$\pm$0.09 (10) &   4.98$\pm$0.12 (8) &   4.81$\pm$0.16 (7) &  5.03$\pm$0.10 (11) &   5.30$\pm$0.25 (4) &  4.95$\pm$0.16 (23) &   5.06$\pm$0.10 (2) &   5.07$\pm$0.16 (8) &  4.86$\pm$0.12 (7) \\
    V               & $-$ &                 $-$ &   3.44$\pm$0.14 (1) &                 $-$ &   3.74$\pm$0.12 (1) &                 $-$ &   3.56$\pm$0.12 (1) &                 $-$ &                 $-$ &                $-$ \\
   Cr & 5.68$\pm$0.07 (2) &   5.35$\pm$0.11 (6) &   5.41$\pm$0.09 (8) &   5.41$\pm$0.04 (3) &  5.61$\pm$0.09 (10) &   5.49$\pm$0.18 (4) &  5.74$\pm$0.12 (12) &   5.40$\pm$0.10 (2) &   5.67$\pm$0.11 (6) &  5.40$\pm$0.05 (5) \\
   Mn               & $-$ &   5.94$\pm$0.15 (2) &   5.30$\pm$0.14 (2) &                 $-$ &   5.43$\pm$0.23 (4) &                 $-$ &   5.31$\pm$0.12 (2) &                 $-$ &   5.34$\pm$0.16 (2) &  5.50$\pm$0.11 (1) \\
   Fe& 7.37$\pm$0.06 (10) &  7.13$\pm$0.13 (28) &  7.32$\pm$0.09 (20) &  7.23$\pm$0.10 (33) &  7.37$\pm$0.11 (25) &  7.09$\pm$0.18 (10) &  7.42$\pm$0.11 (59) &   7.49$\pm$0.09 (9) &  7.48$\pm$0.11 (16) & 7.36$\pm$0.11 (14) \\
   Co               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ni & 5.69$\pm$0.07 (1) &   5.99$\pm$0.16 (9) &   6.22$\pm$0.13 (4) &   6.22$\pm$0.17 (3) &   6.25$\pm$0.12 (9) &   6.24$\pm$0.20 (2) &   6.02$\pm$0.12 (7) &   6.43$\pm$0.10 (2) &   5.99$\pm$0.18 (5) &  6.25$\pm$0.11 (2) \\
   Cu               & $-$ &   4.12$\pm$0.15 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Zn               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   4.28$\pm$0.12 (1) &                 $-$ &                 $-$ &                $-$ \\
   Ga               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sr               & $-$ &                 $-$ &   3.11$\pm$0.14 (1) &                 $-$ &   2.57$\pm$0.12 (1) &                 $-$ &   3.63$\pm$0.12 (2) &                 $-$ &                 $-$ &                $-$ \\
    Y               & $-$ &   2.28$\pm$0.15 (2) &   2.43$\pm$0.14 (2) &   2.62$\pm$0.11 (2) &   2.28$\pm$0.15 (4) &                 $-$ &   1.83$\pm$0.12 (2) &                 $-$ &   2.99$\pm$0.16 (2) &                $-$ \\
   Zr               & $-$ &                 $-$ &   3.10$\pm$0.14 (1) &                 $-$ &   3.22$\pm$0.12 (2) &                 $-$ &   2.70$\pm$0.12 (1) &                 $-$ &                 $-$ &                $-$ \\
   Ba & 1.88$\pm$0.07 (1) &   2.95$\pm$0.25 (3) &   2.59$\pm$0.14 (2) &   2.52$\pm$0.11 (2) &   2.53$\pm$0.12 (2) &   1.56$\pm$0.20 (1) &   2.96$\pm$0.12 (2) &   2.08$\pm$0.10 (2) &   3.36$\pm$0.16 (2) &  1.98$\pm$0.11 (1) \\
   La               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ce               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Pr               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Nd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sm               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Eu               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Gd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Dy               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Er               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\

\bottomrule
\end{tabular}
\end{scriptsize}
\end{table}
\end{landscape}

\newpage

\setcounter{table}{3}
\begin{landscape}

\begin{table}
\begin{scriptsize}
\caption{continuation}
\begin{tabular}{lllllllllll}
\midrule
    & KIC\,7530366 &      KIC\,7533694 &      KIC\,7583939 &      KIC\,7661054 &      KIC\,7767565 &      KIC\,7770282 &      KIC\,7842286 &      KIC\,7959867 &      KIC\,8027456 &      KIC\,8112039\\
    C & 8.51$\pm$0.13 (1) &   8.96$\pm$0.12 (2) &   8.74$\pm$0.09 (2) &  8.37$\pm$0.12 (25) &   8.64$\pm$0.27 (4) &   8.21$\pm$0.11 (7) &   8.72$\pm$0.13 (2) &   8.46$\pm$0.03 (4) &   8.61$\pm$0.11 (2) & 7.95$\pm$0.17 (19) \\
    N               & $-$ &                 $-$ &                 $-$ &   8.88$\pm$0.13 (1) &                 $-$ &                 $-$ &                 $-$ &   7.97$\pm$0.09 (1) &                 $-$ &  7.40$\pm$0.12 (2) \\
    O & 8.74$\pm$0.13 (2) &                 $-$ &   8.94$\pm$0.09 (1) &   8.82$\pm$0.13 (2) &   8.34$\pm$0.16 (1) &   8.83$\pm$0.13 (2) &                 $-$ &   8.94$\pm$0.09 (2) &   8.66$\pm$0.11 (2) &  8.37$\pm$0.05 (5) \\
   Ne               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Na               & $-$ &   6.83$\pm$0.12 (1) &                 $-$ &   6.38$\pm$0.09 (9) &   6.74$\pm$0.16 (2) &   5.09$\pm$0.13 (1) &   6.85$\pm$0.13 (1) &                 $-$ &                 $-$ &  6.25$\pm$0.11 (4) \\
   Mg & 7.70$\pm$0.07 (3) &   7.77$\pm$0.12 (2) &   7.13$\pm$0.09 (2) &  7.58$\pm$0.13 (13) &   7.96$\pm$0.13 (6) &   7.73$\pm$0.14 (6) &   7.77$\pm$0.06 (5) &   7.44$\pm$0.27 (3) &   7.43$\pm$0.15 (5) &  7.51$\pm$0.27 (8) \\
   Al               & $-$ &                 $-$ &                 $-$ &                 $-$ &   6.66$\pm$0.16 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &  6.70$\pm$0.12 (1) \\
   Si & 7.56$\pm$0.13 (2) &   7.69$\pm$0.12 (2) &   7.14$\pm$0.09 (2) &  7.51$\pm$0.21 (40) &  7.64$\pm$0.20 (15) &   7.63$\pm$0.24 (5) &   7.52$\pm$0.21 (3) &   7.76$\pm$0.07 (4) &   7.38$\pm$0.11 (2) & 7.62$\pm$0.19 (11) \\
    P               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    S               & $-$ &                 $-$ &                 $-$ &  7.41$\pm$0.11 (10) &   7.64$\pm$0.16 (2) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &  7.26$\pm$0.10 (8) \\
   Cl               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    K               & $-$ &                 $-$ &                 $-$ &   5.53$\pm$0.13 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ca & 7.26$\pm$0.28 (3) &   6.70$\pm$0.10 (4) &   6.00$\pm$0.08 (4) &  6.45$\pm$0.19 (38) &  6.62$\pm$0.18 (16) &  6.50$\pm$0.10 (14) &   6.51$\pm$0.09 (8) &   6.68$\pm$0.06 (4) &   6.20$\pm$0.09 (4) & 6.08$\pm$0.14 (32) \\
   Sc & 3.53$\pm$0.13 (2) &   3.86$\pm$0.12 (2) &   2.68$\pm$0.09 (1) &  3.32$\pm$0.14 (14) &  3.38$\pm$0.12 (10) &   3.16$\pm$0.20 (6) &   3.06$\pm$0.23 (5) &   3.24$\pm$0.09 (2) &   3.94$\pm$0.11 (2) &  2.55$\pm$0.10 (6) \\
   Ti & 5.04$\pm$0.16 (7) &   5.33$\pm$0.05 (4) &   4.32$\pm$0.09 (4) &  4.93$\pm$0.16 (91) &  5.33$\pm$0.16 (24) &  5.00$\pm$0.12 (29) &  5.06$\pm$0.20 (16) &   5.29$\pm$0.18 (5) &   4.73$\pm$0.08 (7) & 4.81$\pm$0.17 (51) \\
    V               & $-$ &   5.16$\pm$0.12 (1) &                 $-$ &   4.61$\pm$0.17 (8) &   4.77$\pm$0.16 (2) &   4.29$\pm$0.13 (1) &   4.60$\pm$0.13 (1) &                 $-$ &                 $-$ &  4.35$\pm$0.11 (5) \\
   Cr & 5.73$\pm$0.10 (8) &   5.84$\pm$0.13 (3) &   5.11$\pm$0.03 (3) & 5.64$\pm$0.18 (105) &  6.08$\pm$0.17 (21) &  5.58$\pm$0.13 (26) &   5.50$\pm$0.16 (7) &   5.85$\pm$0.02 (4) &   5.33$\pm$0.11 (6) & 5.83$\pm$0.11 (47) \\
   Mn               & $-$ &   6.71$\pm$0.12 (2) &   4.97$\pm$0.09 (1) &  5.37$\pm$0.15 (29) &   5.31$\pm$0.10 (6) &   5.09$\pm$0.06 (5) &   5.03$\pm$0.13 (2) &                 $-$ &                 $-$ & 5.38$\pm$0.11 (19) \\
   Fe& 7.47$\pm$0.08 (12) &  7.18$\pm$0.18 (11) &   6.81$\pm$0.16 (8) & 7.43$\pm$0.12 (395) &  7.87$\pm$0.09 (61) &  7.28$\pm$0.12 (96) &  7.43$\pm$0.10 (25) &  7.66$\pm$0.08 (22) &  7.27$\pm$0.13 (15) &7.56$\pm$0.13 (390) \\
   Co               & $-$ &                 $-$ &                 $-$ &   4.93$\pm$0.11 (5) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ni & 5.96$\pm$0.13 (1) &   6.48$\pm$0.14 (4) &   5.72$\pm$0.09 (2) & 6.23$\pm$0.14 (114) &  6.63$\pm$0.15 (17) &  6.06$\pm$0.12 (12) &   6.17$\pm$0.06 (5) &   6.36$\pm$0.06 (3) &   6.20$\pm$0.11 (1) & 6.56$\pm$0.12 (37) \\
   Cu               & $-$ &                 $-$ &                 $-$ &   4.01$\pm$0.04 (3) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Zn               & $-$ &                 $-$ &                 $-$ &   4.54$\pm$0.13 (2) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &  5.07$\pm$0.12 (2) \\
   Ga               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sr               & $-$ &   1.42$\pm$0.12 (1) &                 $-$ &   3.56$\pm$0.13 (1) &                 $-$ &   3.70$\pm$0.13 (2) &   3.04$\pm$0.13 (2) &                 $-$ &                 $-$ &  4.40$\pm$0.12 (1) \\
    Y               & $-$ &                 $-$ &                 $-$ &  2.52$\pm$0.15 (13) &   2.76$\pm$0.29 (4) &   2.45$\pm$0.13 (2) &   1.91$\pm$0.13 (2) &   2.41$\pm$0.09 (2) &                 $-$ &  2.88$\pm$0.13 (5) \\
   Zr               & $-$ &   3.36$\pm$0.12 (1) &                 $-$ &  2.93$\pm$0.16 (13) &   2.61$\pm$0.16 (2) &   3.04$\pm$0.13 (1) &   3.42$\pm$0.13 (1) &                 $-$ &                 $-$ &  3.30$\pm$0.14 (6) \\
   Ba & 2.54$\pm$0.13 (2) &   3.45$\pm$0.12 (1) &   1.35$\pm$0.09 (2) &   2.77$\pm$0.13 (2) &   3.87$\pm$0.09 (3) &   2.43$\pm$0.13 (2) &   3.18$\pm$0.13 (2) &   2.53$\pm$0.09 (2) &   1.64$\pm$0.11 (1) &  4.22$\pm$0.02 (3) \\
   La               & $-$ &                 $-$ &                 $-$ &   1.46$\pm$0.05 (3) &   2.27$\pm$0.16 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ce               & $-$ &                 $-$ &                 $-$ &  1.89$\pm$0.17 (14) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &  2.60$\pm$0.12 (2) \\
   Pr               & $-$ &                 $-$ &                 $-$ &   0.53$\pm$0.13 (2) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Nd               & $-$ &                 $-$ &                 $-$ &  1.61$\pm$0.19 (10) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sm               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Eu               & $-$ &                 $-$ &                 $-$ &   0.23$\pm$0.13 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Gd               & $-$ &                 $-$ &                 $-$ &   1.72$\pm$0.13 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Dy               & $-$ &                 $-$ &                 $-$ &   1.72$\pm$0.13 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Er               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\

\bottomrule
\end{tabular}
\end{scriptsize}
\end{table}
\end{landscape}

\newpage

\setcounter{table}{3}

\begin{landscape}
\begin{table}
\begin{scriptsize}
\caption{continuation}
\begin{tabular}{lllllllllll}
\midrule
    & KIC\,8323104 &      KIC\,8351193 &      KIC\,8355130 &      KIC\,8367661 &      KIC\,8386982 &      KIC\,8489712 &      KIC\,8703413 &      KIC\,8750029 &      KIC\,8915335 &      KIC\,8933391\\
    C& 7.91$\pm$0.29 (18) &                 $-$ &   8.39$\pm$0.06 (7) &   8.60$\pm$0.10 (2) &   7.86$\pm$0.12 (9) &   8.57$\pm$0.16 (3) &  7.79$\pm$0.29 (17) &   8.52$\pm$0.10 (2) &   8.74$\pm$0.17 (2) &  8.43$\pm$0.12 (6) \\
    N & 7.68$\pm$0.17 (1) &                 $-$ &                 $-$ &                 $-$ &   7.79$\pm$0.12 (1) &                 $-$ &   8.26$\pm$0.14 (1) &                 $-$ &                 $-$ &                $-$ \\
    O & 8.28$\pm$0.19 (4) &   9.41$\pm$0.00 (2) &   8.80$\pm$0.11 (1) &   8.77$\pm$0.10 (2) &   8.46$\pm$0.15 (3) &   8.76$\pm$0.10 (3) &   8.58$\pm$0.14 (2) &                 $-$ &                 $-$ &  8.95$\pm$0.11 (2) \\
   Ne               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Na & 6.52$\pm$0.20 (5) &                 $-$ &   6.36$\pm$0.11 (1) &                 $-$ &                 $-$ &                 $-$ &   6.52$\pm$0.13 (3) &                 $-$ &                 $-$ &  6.38$\pm$0.11 (1) \\
   Mg & 7.39$\pm$0.14 (9) &   6.45$\pm$0.00 (1) &   7.52$\pm$0.15 (3) &   7.72$\pm$0.11 (5) &   7.29$\pm$0.16 (7) &   7.58$\pm$0.18 (7) &  7.83$\pm$0.24 (10) &   7.17$\pm$0.10 (2) &   7.74$\pm$0.15 (3) &  7.52$\pm$0.06 (3) \\
   Al & 6.50$\pm$0.17 (2) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   6.78$\pm$0.14 (1) &                 $-$ &                 $-$ &                $-$ \\
   Si& 7.63$\pm$0.13 (24) &                 $-$ &  7.56$\pm$0.14 (11) &   7.44$\pm$0.10 (2) &   7.54$\pm$0.02 (3) &   7.82$\pm$0.15 (2) &  7.95$\pm$0.21 (18) &   7.45$\pm$0.15 (4) &   7.64$\pm$0.17 (2) &  7.44$\pm$0.14 (7) \\
    P               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    S & 7.39$\pm$0.11 (9) &                 $-$ &   6.70$\pm$0.11 (1) &                 $-$ &                 $-$ &                 $-$ &   7.51$\pm$0.10 (9) &                 $-$ &                 $-$ &                $-$ \\
   Cl               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    K & 5.77$\pm$0.17 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ca& 5.67$\pm$0.25 (33) &                 $-$ &  6.44$\pm$0.14 (15) &   6.17$\pm$0.22 (5) &  5.68$\pm$0.15 (20) &   6.32$\pm$0.15 (4) &  6.13$\pm$0.07 (12) &   6.28$\pm$0.13 (4) &   6.59$\pm$0.14 (4) & 6.38$\pm$0.13 (10) \\
   Sc & 2.04$\pm$0.14 (7) &                 $-$ &   2.92$\pm$0.07 (4) &   3.06$\pm$0.09 (3) &   2.76$\pm$0.14 (5) &   3.00$\pm$0.37 (3) &   2.89$\pm$0.05 (4) &   3.02$\pm$0.10 (2) &   3.36$\pm$0.29 (3) &  3.04$\pm$0.12 (4) \\
   Ti& 4.67$\pm$0.21 (68) &   3.98$\pm$0.00 (1) &  4.77$\pm$0.10 (19) &  5.14$\pm$0.08 (12) &  4.65$\pm$0.11 (39) &  5.18$\pm$0.10 (13) &  5.26$\pm$0.17 (59) &   5.15$\pm$0.04 (3) &   5.26$\pm$0.18 (7) & 5.06$\pm$0.12 (17) \\
    V & 4.10$\pm$0.18 (7) &                 $-$ &                 $-$ &                 $-$ &   4.29$\pm$0.12 (4) &   4.44$\pm$0.15 (1) &   4.78$\pm$0.12 (8) &                 $-$ &   4.87$\pm$0.17 (1) &                $-$ \\
   Cr& 5.74$\pm$0.21 (91) &                 $-$ &  5.50$\pm$0.09 (14) &   5.62$\pm$0.04 (7) &  5.46$\pm$0.12 (34) &  5.78$\pm$0.11 (10) &  6.39$\pm$0.17 (77) &   5.55$\pm$0.06 (3) &   5.82$\pm$0.12 (5) & 5.58$\pm$0.10 (13) \\
   Mn& 5.36$\pm$0.25 (21) &                 $-$ &   5.14$\pm$0.10 (4) &                 $-$ &   4.94$\pm$0.11 (5) &   5.65$\pm$0.15 (1) &  5.84$\pm$0.10 (22) &                 $-$ &   6.78$\pm$0.17 (2) &  5.37$\pm$0.11 (2) \\
   Fe& 7.64$\pm$0.13 (437)&    6.18$\pm$0.00 (1) &  7.24$\pm$0.13 (87) &  7.43$\pm$0.08 (18) & 7.07$\pm$0.20 (165) &  7.57$\pm$0.13 (27) & 8.03$\pm$0.12 (360) &  7.24$\pm$0.10 (21) &  7.35$\pm$0.16 (11) & 7.32$\pm$0.09 (47) \\
   Co & 5.53$\pm$0.17 (2) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   5.85$\pm$0.14 (1) &                 $-$ &                 $-$ &                $-$ \\
   Ni& 6.70$\pm$0.12 (94) &                 $-$ &  5.97$\pm$0.12 (25) &   6.31$\pm$0.10 (2) &  6.05$\pm$0.17 (14) &   6.27$\pm$0.11 (4) &  7.12$\pm$0.15 (86) &   6.22$\pm$0.17 (4) &   6.32$\pm$0.21 (4) & 6.09$\pm$0.15 (12) \\
   Cu & 4.66$\pm$0.17 (2) &                 $-$ &   4.10$\pm$0.11 (2) &                 $-$ &                 $-$ &                 $-$ &   5.20$\pm$0.14 (2) &                 $-$ &                 $-$ &                $-$ \\
   Zn & 5.35$\pm$0.17 (2) &                 $-$ &   4.29$\pm$0.11 (1) &                 $-$ &   4.53$\pm$0.12 (1) &                 $-$ &   5.50$\pm$0.05 (3) &                 $-$ &                 $-$ &  4.31$\pm$0.11 (1) \\
   Ga & 3.35$\pm$0.17 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sr & 3.72$\pm$0.17 (2) &                 $-$ &   3.32$\pm$0.11 (1) &                 $-$ &   3.36$\pm$0.12 (1) &   2.27$\pm$0.15 (1) &                 $-$ &                 $-$ &   2.26$\pm$0.17 (1) &                $-$ \\
    Y& 2.92$\pm$0.13 (15) &                 $-$ &   2.05$\pm$0.11 (3) &                 $-$ &   2.51$\pm$0.04 (3) &   2.35$\pm$0.15 (2) &  3.35$\pm$0.12 (11) &   2.44$\pm$0.10 (2) &   0.21$\pm$0.17 (1) &  2.37$\pm$0.11 (2) \\
   Zr& 3.10$\pm$0.08 (10) &                 $-$ &                 $-$ &                 $-$ &   3.12$\pm$0.15 (5) &                 $-$ &   3.33$\pm$0.10 (6) &                 $-$ &                 $-$ &                $-$ \\
   Ba & 4.16$\pm$0.28 (4) &                 $-$ &   2.16$\pm$0.11 (2) &   2.15$\pm$0.10 (1) &   2.42$\pm$0.12 (3) &   2.82$\pm$0.15 (2) &   4.84$\pm$0.20 (3) &   2.16$\pm$0.10 (2) &   3.31$\pm$0.17 (1) &  2.39$\pm$0.11 (2) \\
   La & 1.91$\pm$0.13 (5) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   2.64$\pm$0.14 (1) &                 $-$ &                 $-$ &                $-$ \\
   Ce& 2.36$\pm$0.15 (14) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   2.91$\pm$0.14 (2) &                 $-$ &                 $-$ &                $-$ \\
   Pr & 1.20$\pm$0.17 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Nd & 2.48$\pm$0.23 (6) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   2.60$\pm$0.14 (2) &                 $-$ &                 $-$ &                $-$ \\
   Sm               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Eu & 1.92$\pm$0.17 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   1.45$\pm$0.14 (1) &                 $-$ &                 $-$ &                $-$ \\
   Gd & 2.28$\pm$0.17 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Dy & 1.92$\pm$0.17 (2) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Er               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\

\bottomrule
\end{tabular}
\end{scriptsize}
\end{table}
\end{landscape}

\newpage

\setcounter{table}{3}
\begin{landscape}

\begin{table}
\begin{scriptsize}
\caption{continuation}
\begin{tabular}{lllllllllll}
\midrule
    & KIC\,9117875 &      KIC\,9147002 &      KIC\,9204718 &      KIC\,9246481 &      KIC\,9286638 &      KIC\,9291618 &      KIC\,9300946 &      KIC\,9351622 &      KIC\,9419182 &      KIC\,9509296\\
    C & 8.02$\pm$0.30 (5) &   8.53$\pm$0.24 (3) &  7.90$\pm$0.28 (21) &  8.30$\pm$0.20 (10) &   8.68$\pm$0.10 (7) &   9.03$\pm$0.26 (2) &   8.57$\pm$0.04 (6) &   8.42$\pm$0.06 (8) &   8.66$\pm$0.11 (2) &  8.28$\pm$0.10 (5) \\
    N               & $-$ &                 $-$ &   8.28$\pm$0.17 (1) &                 $-$ &   8.32$\pm$0.13 (1) &                 $-$ &   8.50$\pm$0.11 (1) &                 $-$ &                 $-$ &                $-$ \\
    O & 8.84$\pm$0.20 (2) &   8.48$\pm$0.13 (2) &   8.67$\pm$0.17 (2) &   8.72$\pm$0.10 (3) &                 $-$ &                 $-$ &   9.03$\pm$0.11 (2) &   8.89$\pm$0.11 (2) &   9.69$\pm$0.11 (1) &                $-$ \\
   Ne               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Na & 7.42$\pm$0.12 (4) &   6.99$\pm$0.13 (2) &   6.49$\pm$0.17 (9) &   6.60$\pm$0.14 (2) &   6.81$\pm$0.13 (2) &   7.09$\pm$0.26 (2) &   6.49$\pm$0.02 (3) &   5.82$\pm$0.11 (2) &   6.47$\pm$0.11 (2) &  6.28$\pm$0.11 (2) \\
   Mg & 7.56$\pm$0.13 (5) &   7.73$\pm$0.10 (5) &  7.54$\pm$0.15 (15) &   7.56$\pm$0.14 (6) &   7.74$\pm$0.08 (4) &   7.86$\pm$0.50 (4) &   7.63$\pm$0.05 (8) &   7.90$\pm$0.07 (5) &   7.53$\pm$0.17 (5) &  7.57$\pm$0.08 (5) \\
   Al & 6.56$\pm$0.20 (1) &                 $-$ &                 $-$ &   6.25$\pm$0.14 (1) &                 $-$ &                 $-$ &   6.40$\pm$0.11 (1) &                 $-$ &                 $-$ &                $-$ \\
   Si& 7.77$\pm$0.18 (28) &   7.65$\pm$0.14 (8) &  7.56$\pm$0.23 (31) &   7.32$\pm$0.18 (9) &   7.53$\pm$0.20 (8) &   7.77$\pm$0.09 (4) &  7.57$\pm$0.23 (23) &   7.52$\pm$0.15 (9) &   7.47$\pm$0.12 (9) &  7.34$\pm$0.27 (7) \\
    P               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    S & 7.56$\pm$0.18 (5) &                 $-$ &   7.17$\pm$0.07 (5) &   7.34$\pm$0.14 (2) &   7.57$\pm$0.13 (1) &                 $-$ &   7.58$\pm$0.22 (5) &   7.34$\pm$0.11 (2) &   6.99$\pm$0.11 (1) &                $-$ \\
   Cl               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
    K               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Ca& 6.14$\pm$0.19 (14) &  5.91$\pm$0.18 (12) &  5.81$\pm$0.17 (31) &  6.33$\pm$0.15 (17) &   6.53$\pm$0.08 (7) &   6.57$\pm$0.15 (8) &  6.49$\pm$0.14 (20) &  6.62$\pm$0.16 (16) &  6.64$\pm$0.14 (12) & 6.39$\pm$0.11 (10) \\
   Sc & 2.15$\pm$0.35 (4) &   1.72$\pm$0.13 (3) &  2.41$\pm$0.08 (13) &   2.75$\pm$0.08 (5) &   3.14$\pm$0.16 (5) &   3.50$\pm$0.24 (5) &  3.10$\pm$0.12 (11) &   3.29$\pm$0.12 (7) &   3.17$\pm$0.11 (7) &  2.80$\pm$0.14 (5) \\
   Ti& 5.13$\pm$0.23 (26) &  5.19$\pm$0.15 (31) &  4.79$\pm$0.16 (74) &  4.80$\pm$0.11 (28) &  5.11$\pm$0.14 (12) &  4.99$\pm$0.35 (11) &  5.02$\pm$0.14 (40) &  5.09$\pm$0.13 (29) &  5.05$\pm$0.13 (15) & 4.92$\pm$0.14 (18) \\
    V & 4.88$\pm$0.19 (4) &   5.57$\pm$0.13 (1) &  4.48$\pm$0.24 (10) &   4.52$\pm$0.17 (4) &                 $-$ &                 $-$ &   3.73$\pm$0.12 (3) &   4.20$\pm$0.11 (2) &   3.57$\pm$0.11 (1) &  3.92$\pm$0.11 (1) \\
   Cr& 6.03$\pm$0.20 (33) &  6.25$\pm$0.15 (27) &  5.87$\pm$0.12 (57) &  5.51$\pm$0.14 (28) &   5.39$\pm$0.15 (8) &   5.29$\pm$0.17 (5) &  5.65$\pm$0.10 (26) &  5.58$\pm$0.15 (15) &  5.64$\pm$0.09 (12) &  5.40$\pm$0.06 (5) \\
   Mn& 5.80$\pm$0.16 (10) &   5.57$\pm$0.02 (5) &  5.39$\pm$0.17 (19) &   5.00$\pm$0.14 (2) &   5.71$\pm$0.13 (2) &   5.42$\pm$0.26 (2) &   5.41$\pm$0.11 (8) &   5.24$\pm$0.14 (7) &   5.58$\pm$0.11 (2) &  5.24$\pm$0.05 (3) \\
   Fe& 7.95$\pm$0.14 (127)&  7.81$\pm$0.13 (131) & 7.66$\pm$0.12 (291) &  7.36$\pm$0.09 (71) &  7.53$\pm$0.12 (27) &  7.58$\pm$0.15 (17) & 7.41$\pm$0.09 (114) &  7.46$\pm$0.10 (67) &  7.47$\pm$0.08 (37) & 7.35$\pm$0.07 (34) \\
   Co & 5.51$\pm$0.20 (1) &                 $-$ &   5.68$\pm$0.17 (2) &   5.58$\pm$0.14 (1) &                 $-$ &                 $-$ &   3.98$\pm$0.11 (1) &                 $-$ &                 $-$ &                $-$ \\
   Ni& 6.96$\pm$0.16 (49) &  6.81$\pm$0.12 (16) &  6.53$\pm$0.16 (77) &  6.11$\pm$0.22 (25) &  6.12$\pm$0.19 (11) &   6.57$\pm$0.16 (6) &  6.24$\pm$0.12 (29) &  6.23$\pm$0.16 (14) &  6.26$\pm$0.11 (12) &  6.14$\pm$0.11 (9) \\
   Cu & 4.87$\pm$0.20 (2) &                 $-$ &   4.35$\pm$0.04 (4) &   4.19$\pm$0.16 (3) &                 $-$ &                 $-$ &   4.21$\pm$0.11 (2) &                 $-$ &                 $-$ &                $-$ \\
   Zn & 5.09$\pm$0.20 (2) &   5.39$\pm$0.13 (2) &   5.09$\pm$0.17 (2) &                 $-$ &                 $-$ &                 $-$ &   4.07$\pm$0.05 (3) &   4.35$\pm$0.11 (1) &                 $-$ &  4.21$\pm$0.11 (1) \\
   Ga               & $-$ &                 $-$ &   3.56$\pm$0.17 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sr & 4.06$\pm$0.20 (1) &   4.61$\pm$0.13 (1) &   3.31$\pm$0.17 (2) &                 $-$ &   2.52$\pm$0.13 (1) &                 $-$ &   3.30$\pm$0.11 (1) &   2.65$\pm$0.11 (1) &   3.22$\pm$0.11 (1) &  3.03$\pm$0.11 (1) \\
    Y & 3.21$\pm$0.25 (7) &   3.95$\pm$0.07 (3) &  2.47$\pm$0.18 (11) &   2.24$\pm$0.23 (4) &   2.42$\pm$0.13 (2) &   2.61$\pm$0.59 (3) &   2.15$\pm$0.23 (6) &   2.54$\pm$0.11 (3) &   2.43$\pm$0.11 (2) &  2.49$\pm$0.11 (2) \\
   Zr & 2.26$\pm$0.37 (5) &   3.75$\pm$0.13 (2) &   2.98$\pm$0.39 (3) &   2.94$\pm$0.14 (2) &   2.15$\pm$0.13 (1) &                 $-$ &   3.06$\pm$0.11 (2) &   2.85$\pm$0.11 (2) &   2.84$\pm$0.11 (2) &  3.11$\pm$0.11 (2) \\
   Ba & 4.05$\pm$0.12 (3) &   4.44$\pm$0.13 (2) &   3.28$\pm$0.10 (3) &   2.26$\pm$0.03 (3) &   2.98$\pm$0.13 (2) &   3.07$\pm$0.26 (2) &   2.37$\pm$0.01 (3) &   2.74$\pm$0.04 (3) &   2.52$\pm$0.11 (2) &  3.02$\pm$0.11 (2) \\
   La & 2.49$\pm$0.20 (2) &                 $-$ &   1.26$\pm$0.50 (3) &   1.24$\pm$0.14 (2) &                 $-$ &                 $-$ &   0.32$\pm$0.11 (1) &                 $-$ &                 $-$ &                $-$ \\
   Ce & 2.91$\pm$0.20 (2) &                 $-$ &   2.37$\pm$0.17 (2) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Pr               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Nd & 1.69$\pm$0.20 (1) &                 $-$ &   1.88$\pm$0.07 (4) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Sm               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Eu               & $-$ &                 $-$ &   0.52$\pm$0.17 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Gd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Dy               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\
   Er               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                $-$ \\

\bottomrule
\end{tabular}
\end{scriptsize}
\end{table}
\end{landscape}

\newpage

\setcounter{table}{3}
\begin{landscape}

\begin{table}
\begin{scriptsize}
\caption{continuation}
\begin{tabular}{lllllll}
\midrule
    & KIC\,9552758 &      KIC\,9699848 &      KIC\,9764965 &      KIC\,9775454 &      KIC\,9828226 &      KIC\,9970568                                                                                \\
    C & 8.56$\pm$0.17 (2) &   7.97$\pm$0.10 (1) &   8.68$\pm$0.14 (6) &   8.47$\pm$0.10 (8) &   8.39$\pm$0.14 (1) &   9.04$\pm$0.12 (1)                                                                                        \\
    N               & $-$ &                 $-$ &                 $-$ &                 $-$ &   7.61$\pm$0.14 (1) &                 $-$                                                                                        \\
    O               & $-$ &   8.53$\pm$0.10 (2) &   9.06$\pm$0.12 (2) &   9.17$\pm$0.09 (2) &   9.62$\pm$0.14 (2) &   8.89$\pm$0.12 (1)                                                                                        \\
   Ne               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
   Na               & $-$ &                 $-$ &   6.33$\pm$0.12 (1) &   6.43$\pm$0.09 (2) &                 $-$ &                 $-$                                                                                        \\
   Mg & 7.62$\pm$0.09 (4) &   7.73$\pm$0.15 (8) &   7.63$\pm$0.03 (3) &   7.52$\pm$0.04 (4) &   6.14$\pm$0.11 (3) &   7.84$\pm$0.12 (4)                                                                                        \\
   Al               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
   Si & 7.25$\pm$0.09 (3) &   7.50$\pm$0.10 (2) &   7.45$\pm$0.18 (6) &   7.49$\pm$0.12 (8) &   6.21$\pm$0.14 (2) &   7.17$\pm$0.12 (2)                                                                                        \\
    P               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
    S               & $-$ &                 $-$ &                 $-$ &   7.43$\pm$0.09 (2) &                 $-$ &                 $-$                                                                                        \\
   Cl               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
    K               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
   Ca & 6.37$\pm$0.17 (8) &   6.18$\pm$0.12 (5) &  6.43$\pm$0.15 (10) &  6.32$\pm$0.20 (11) &   4.18$\pm$0.14 (2) &   6.66$\pm$0.12 (4)                                                                                        \\
   Sc & 2.95$\pm$0.20 (6) &   2.59$\pm$0.13 (3) &   3.04$\pm$0.08 (5) &   3.14$\pm$0.05 (6) &   2.26$\pm$0.14 (1) &   4.29$\pm$0.12 (2)                                                                                        \\
   Ti& 4.96$\pm$0.24 (11) &  4.77$\pm$0.08 (12) &  5.00$\pm$0.18 (17) &  4.98$\pm$0.10 (20) &   3.64$\pm$0.07 (7) &   5.14$\pm$0.09 (9)                                                                                        \\
    V               & $-$ &                 $-$ &                 $-$ &   4.31$\pm$0.09 (1) &                 $-$ &   4.82$\pm$0.12 (1)                                                                                        \\
   Cr & 5.52$\pm$0.17 (6) &   5.58$\pm$0.06 (8) &  5.57$\pm$0.10 (11) &  5.52$\pm$0.10 (21) &   4.56$\pm$0.17 (3) &   5.68$\pm$0.09 (5)                                                                                        \\
   Mn & 4.77$\pm$0.17 (1) &                 $-$ &   5.39$\pm$0.12 (2) &   5.39$\pm$0.05 (3) &                 $-$ &   5.60$\pm$0.12 (1)                                                                                        \\
   Fe& 7.27$\pm$0.06 (16) &  7.42$\pm$0.06 (27) &  7.43$\pm$0.08 (40) &  7.36$\pm$0.08 (70) &  6.27$\pm$0.21 (16) &  7.35$\pm$0.18 (12)                                                                                        \\
   Co               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
   Ni & 6.29$\pm$0.39 (5) &   6.20$\pm$0.10 (3) &   6.11$\pm$0.12 (9) &  6.12$\pm$0.12 (22) &   6.14$\pm$0.14 (1) &   6.32$\pm$0.12 (6)                                                                                        \\
   Cu               & $-$ &                 $-$ &                 $-$ &   3.98$\pm$0.09 (1) &                 $-$ &                 $-$                                                                                        \\
   Zn & 4.74$\pm$0.17 (1) &                 $-$ &                 $-$ &   4.44$\pm$0.09 (2) &                 $-$ &                 $-$                                                                                        \\
   Ga               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
   Sr & 2.87$\pm$0.17 (1) &   3.25$\pm$0.10 (1) &                 $-$ &                 $-$ &   1.46$\pm$0.14 (1) &   1.55$\pm$0.12 (1)                                                                                        \\
    Y & 0.96$\pm$0.17 (1) &   2.27$\pm$0.10 (1) &   2.11$\pm$0.12 (2) &   2.27$\pm$0.07 (3) &                 $-$ &   2.42$\pm$0.12 (2)                                                                                        \\
   Zr & 3.03$\pm$0.17 (1) &                 $-$ &                 $-$ &                 $-$ &                 $-$ &   3.55$\pm$0.12 (1)                                                                                        \\
   Ba & 2.22$\pm$0.17 (2) &   3.13$\pm$0.10 (1) &   2.64$\pm$0.22 (3) &   2.60$\pm$0.09 (2) &                 $-$ &   2.67$\pm$0.12 (2)                                                                                        \\
   La               & $-$ &                 $-$ &   1.15$\pm$0.12 (1) &   0.69$\pm$0.09 (1) &                 $-$ &                 $-$                                                                                        \\
   Ce               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
   Pr               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
   Nd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
   Sm               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
   Eu               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
   Gd               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
   Dy               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\
   Er               & $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$ &                 $-$                                                                                        \\

\bottomrule
\end{tabular}
